Stationary harmonic functions on lattices are constant

We prove that a random harmonic function on $\mathbb Z^d$ whose law is invariant under translations is constant. The proof reduces the problem to a deterministic estimate: a harmonic function that crosses the interval $(-1,1)$ along a positive fraction of the edges of a box is exponentially large on a positive fraction of a larger box. Both results extend to periodic networks. For uniformly elliptic conductances, the theorem holds in dimension two but fails in higher dimensions, even when the conductances and the function are jointly stationary.

==> (inline-0) <==
\begin{tikzpicture}[x=0.72cm,y=0.72cm,line join=round,
  lab/.style={font=\small,inner sep=1pt},
  ptr/.style={#1,line width=0.8pt,-{Stealth[length=4.5pt,width=3.6pt]},shorten >=0.5pt}]
  \begin{scope}
    \clip (1.571,-3.000) rectangle (10.996,3.000);
    \fill[confP!38] (1.571,0.199) -- (1.588,0.199) -- (1.606,0.199) -- (1.623,0.199) -- (1.641,0.199) -- (1.658,0.199) -- (1.676,0.200) -- (1.693,0.200) -- (1.710,0.201) -- (1.728,0.201) -- (1.745,0.202) -- (1.763,0.202) -- (1.780,0.203) -- (1.798,0.204) -- (1.815,0.205) -- (1.833,0.206) -- (1.850,0.207) -- (1.868,0.208) -- (1.885,0.209) -- (1.902,0.210) -- (1.920,0.211) -- (1.937,0.213) -- (1.955,0.214) -- (1.972,0.216) -- (1.990,0.217) -- (2.007,0.219) -- (2.025,0.221) -- (2.042,0.223) -- (2.059,0.225) -- (2.077,0.227) -- (2.094,0.229) -- (2.112,0.231) -- (2.129,0.234) -- (2.147,0.236) -- (2.164,0.239) -- (2.182,0.242) -- (2.199,0.245) -- (2.217,0.248) -- (2.234,0.251) -- (2.251,0.255) -- (2.269,0.258) -- (2.286,0.262) -- (2.304,0.266) -- (2.321,0.270) -- (2.339,0.275) -- (2.356,0.279) -- (2.374,0.284) -- (2.391,0.289) -- (2.409,0.295) -- (2.426,0.300) -- (2.443,0.306) -- (2.461,0.313) -- (2.478,0.319) -- (2.496,0.326) -- (2.513,0.334) -- (2.531,0.342) -- (2.548,0.350) -- (2.566,0.359) -- (2.583,0.369) -- (2.601,0.379) -- (2.618,0.390) -- (2.635,0.402) -- (2.653,0.414) -- (2.670,0.427) -- (2.688,0.442) -- (2.705,0.457) -- (2.723,0.474) -- (2.740,0.492) -- (2.758,0.511) -- (2.775,0.533) -- (2.793,0.556) -- (2.810,0.581) -- (2.827,0.609) -- (2.845,0.640) -- (2.862,0.674) -- (2.880,0.711) -- (2.897,0.753) -- (2.915,0.801) -- (2.932,0.854) -- (2.950,0.915) -- (2.967,0.985) -- (2.985,1.065) -- (3.002,1.159) -- (3.019,1.271) -- (3.037,1.404) -- (3.054,1.568) -- (3.072,1.776) -- (3.089,2.050) -- (3.107,2.447) -- (3.124,3.134) -- (3.142,4.000) -- (3.142,4.000) -- (1.571,4.000) -- cycle;
    \fill[confM!38] (1.571,-0.199) -- (1.588,-0.199) -- (1.606,-0.199) -- (1.623,-0.199) -- (1.641,-0.199) -- (1.658,-0.199) -- (1.676,-0.200) -- (1.693,-0.200) -- (1.710,-0.201) -- (1.728,-0.201) -- (1.745,-0.202) -- (1.763,-0.202) -- (1.780,-0.203) -- (1.798,-0.204) -- (1.815,-0.205) -- (1.833,-0.206) -- (1.850,-0.207) -- (1.868,-0.208) -- (1.885,-0.209) -- (1.902,-0.210) -- (1.920,-0.211) -- (1.937,-0.213) -- (1.955,-0.214) -- (1.972,-0.216) -- (1.990,-0.217) -- (2.007,-0.219) -- (2.025,-0.221) -- (2.042,-0.223) -- (2.059,-0.225) -- (2.077,-0.227) -- (2.094,-0.229) -- (2.112,-0.231) -- (2.129,-0.234) -- (2.147,-0.236) -- (2.164,-0.239) -- (2.182,-0.242) -- (2.199,-0.245) -- (2.217,-0.248) -- (2.234,-0.251) -- (2.251,-0.255) -- (2.269,-0.258) -- (2.286,-0.262) -- (2.304,-0.266) -- (2.321,-0.270) -- (2.339,-0.275) -- (2.356,-0.279) -- (2.374,-0.284) -- (2.391,-0.289) -- (2.409,-0.295) -- (2.426,-0.300) -- (2.443,-0.306) -- (2.461,-0.313) -- (2.478,-0.319) -- (2.496,-0.326) -- (2.513,-0.334) -- (2.531,-0.342) -- (2.548,-0.350) -- (2.566,-0.359) -- (2.583,-0.369) -- (2.601,-0.379) -- (2.618,-0.390) -- (2.635,-0.402) -- (2.653,-0.414) -- (2.670,-0.427) -- (2.688,-0.442) -- (2.705,-0.457) -- (2.723,-0.474) -- (2.740,-0.492) -- (2.758,-0.511) -- (2.775,-0.533) -- (2.793,-0.556) -- (2.810,-0.581) -- (2.827,-0.609) -- (2.845,-0.640) -- (2.862,-0.674) -- (2.880,-0.711) -- (2.897,-0.753) -- (2.915,-0.801) -- (2.932,-0.854) -- (2.950,-0.915) -- (2.967,-0.985) -- (2.985,-1.065) -- (3.002,-1.159) -- (3.019,-1.271) -- (3.037,-1.404) -- (3.054,-1.568) -- (3.072,-1.776) -- (3.089,-2.050) -- (3.107,-2.447) -- (3.124,-3.134) -- (3.142,-4.000) -- (3.142,-4.000) -- (1.571,-4.000) -- cycle;
    \fill[confM!38] (3.142,4.000) -- (3.176,2.447) -- (3.211,1.776) -- (3.246,1.404) -- (3.281,1.159) -- (3.316,0.985) -- (3.351,0.854) -- (3.386,0.753) -- (3.421,0.674) -- (3.456,0.609) -- (3.491,0.556) -- (3.526,0.511) -- (3.560,0.474) -- (3.595,0.442) -- (3.630,0.414) -- (3.665,0.390) -- (3.700,0.369) -- (3.735,0.350) -- (3.770,0.334) -- (3.805,0.319) -- (3.840,0.306) -- (3.875,0.295) -- (3.910,0.284) -- (3.944,0.275) -- (3.979,0.266) -- (4.014,0.258) -- (4.049,0.251) -- (4.084,0.245) -- (4.119,0.239) -- (4.154,0.234) -- (4.189,0.229) -- (4.224,0.225) -- (4.259,0.221) -- (4.294,0.217) -- (4.328,0.214) -- (4.363,0.211) -- (4.398,0.209) -- (4.433,0.207) -- (4.468,0.205) -- (4.503,0.203) -- (4.538,0.202) -- (4.573,0.201) -- (4.608,0.200) -- (4.643,0.199) -- (4.677,0.199) -- (4.712,0.199) -- (4.747,0.199) -- (4.782,0.199) -- (4.817,0.200) -- (4.852,0.201) -- (4.887,0.202) -- (4.922,0.203) -- (4.957,0.205) -- (4.992,0.207) -- (5.027,0.209) -- (5.061,0.211) -- (5.096,0.214) -- (5.131,0.217) -- (5.166,0.221) -- (5.201,0.225) -- (5.236,0.229) -- (5.271,0.234) -- (5.306,0.239) -- (5.341,0.245) -- (5.376,0.251) -- (5.411,0.258) -- (5.445,0.266) -- (5.480,0.275) -- (5.515,0.284) -- (5.550,0.295) -- (5.585,0.306) -- (5.620,0.319) -- (5.655,0.334) -- (5.690,0.350) -- (5.725,0.369) -- (5.760,0.390) -- (5.794,0.414) -- (5.829,0.442) -- (5.864,0.474) -- (5.899,0.511) -- (5.934,0.556) -- (5.969,0.609) -- (6.004,0.674) -- (6.039,0.753) -- (6.074,0.854) -- (6.109,0.985) -- (6.144,1.159) -- (6.178,1.404) -- (6.213,1.776) -- (6.248,2.447) -- (6.283,4.000) -- (6.283,4.000) -- (3.142,4.000) -- cycle;
    \fill[confP!38] (3.142,-4.000) -- (3.176,-2.447) -- (3.211,-1.776) -- (3.246,-1.404) -- (3.281,-1.159) -- (3.316,-0.985) -- (3.351,-0.854) -- (3.386,-0.753) -- (3.421,-0.674) -- (3.456,-0.609) -- (3.491,-0.556) -- (3.526,-0.511) -- (3.560,-0.474) -- (3.595,-0.442) -- (3.630,-0.414) -- (3.665,-0.390) -- (3.700,-0.369) -- (3.735,-0.350) -- (3.770,-0.334) -- (3.805,-0.319) -- (3.840,-0.306) -- (3.875,-0.295) -- (3.910,-0.284) -- (3.944,-0.275) -- (3.979,-0.266) -- (4.014,-0.258) -- (4.049,-0.251) -- (4.084,-0.245) -- (4.119,-0.239) -- (4.154,-0.234) -- (4.189,-0.229) -- (4.224,-0.225) -- (4.259,-0.221) -- (4.294,-0.217) -- (4.328,-0.214) -- (4.363,-0.211) -- (4.398,-0.209) -- (4.433,-0.207) -- (4.468,-0.205) -- (4.503,-0.203) -- (4.538,-0.202) -- (4.573,-0.201) -- (4.608,-0.200) -- (4.643,-0.199) -- (4.677,-0.199) -- (4.712,-0.199) -- (4.747,-0.199) -- (4.782,-0.199) -- (4.817,-0.200) -- (4.852,-0.201) -- (4.887,-0.202) -- (4.922,-0.203) -- (4.957,-0.205) -- (4.992,-0.207) -- (5.027,-0.209) -- (5.061,-0.211) -- (5.096,-0.214) -- (5.131,-0.217) -- (5.166,-0.221) -- (5.201,-0.225) -- (5.236,-0.229) -- (5.271,-0.234) -- (5.306,-0.239) -- (5.341,-0.245) -- (5.376,-0.251) -- (5.411,-0.258) -- (5.445,-0.266) -- (5.480,-0.275) -- (5.515,-0.284) -- (5.550,-0.295) -- (5.585,-0.306) -- (5.620,-0.319) -- (5.655,-0.334) -- (5.690,-0.350) -- (5.725,-0.369) -- (5.760,-0.390) -- (5.794,-0.414) -- (5.829,-0.442) -- (5.864,-0.474) -- (5.899,-0.511) -- (5.934,-0.556) -- (5.969,-0.609) -- (6.004,-0.674) -- (6.039,-0.753) -- (6.074,-0.854) -- (6.109,-0.985) -- (6.144,-1.159) -- (6.178,-1.404) -- (6.213,-1.776) -- (6.248,-2.447) -- (6.283,-4.000) -- (6.283,-4.000) -- (3.142,-4.000) -- cycle;
    \fill[confP!38] (6.283,4.000) -- (6.318,2.447) -- (6.353,1.776) -- (6.388,1.404) -- (6.423,1.159) -- (6.458,0.985) -- (6.493,0.854) -- (6.528,0.753) -- (6.562,0.674) -- (6.597,0.609) -- (6.632,0.556) -- (6.667,0.511) -- (6.702,0.474) -- (6.737,0.442) -- (6.772,0.414) -- (6.807,0.390) -- (6.842,0.369) -- (6.877,0.350) -- (6.912,0.334) -- (6.946,0.319) -- (6.981,0.306) -- (7.016,0.295) -- (7.051,0.284) -- (7.086,0.275) -- (7.121,0.266) -- (7.156,0.258) -- (7.191,0.251) -- (7.226,0.245) -- (7.261,0.239) -- (7.295,0.234) -- (7.330,0.229) -- (7.365,0.225) -- (7.400,0.221) -- (7.435,0.217) -- (7.470,0.214) -- (7.505,0.211) -- (7.540,0.209) -- (7.575,0.207) -- (7.610,0.205) -- (7.645,0.203) -- (7.679,0.202) -- (7.714,0.201) -- (7.749,0.200) -- (7.784,0.199) -- (7.819,0.199) -- (7.854,0.199) -- (7.889,0.199) -- (7.924,0.199) -- (7.959,0.200) -- (7.994,0.201) -- (8.029,0.202) -- (8.063,0.203) -- (8.098,0.205) -- (8.133,0.207) -- (8.168,0.209) -- (8.203,0.211) -- (8.238,0.214) -- (8.273,0.217) -- (8.308,0.221) -- (8.343,0.225) -- (8.378,0.229) -- (8.412,0.234) -- (8.447,0.239) -- (8.482,0.245) -- (8.517,0.251) -- (8.552,0.258) -- (8.587,0.266) -- (8.622,0.275) -- (8.657,0.284) -- (8.692,0.295) -- (8.727,0.306) -- (8.762,0.319) -- (8.796,0.334) -- (8.831,0.350) -- (8.866,0.369) -- (8.901,0.390) -- (8.936,0.414) -- (8.971,0.442) -- (9.006,0.474) -- (9.041,0.511) -- (9.076,0.556) -- (9.111,0.609) -- (9.146,0.674) -- (9.180,0.753) -- (9.215,0.854) -- (9.250,0.985) -- (9.285,1.159) -- (9.320,1.404) -- (9.355,1.776) -- (9.390,2.447) -- (9.425,4.000) -- (9.425,4.000) -- (6.283,4.000) -- cycle;
    \fill[confM!38] (6.283,-4.000) -- (6.318,-2.447) -- (6.353,-1.776) -- (6.388,-1.404) -- (6.423,-1.159) -- (6.458,-0.985) -- (6.493,-0.854) -- (6.528,-0.753) -- (6.562,-0.674) -- (6.597,-0.609) -- (6.632,-0.556) -- (6.667,-0.511) -- (6.702,-0.474) -- (6.737,-0.442) -- (6.772,-0.414) -- (6.807,-0.390) -- (6.842,-0.369) -- (6.877,-0.350) -- (6.912,-0.334) -- (6.946,-0.319) -- (6.981,-0.306) -- (7.016,-0.295) -- (7.051,-0.284) -- (7.086,-0.275) -- (7.121,-0.266) -- (7.156,-0.258) -- (7.191,-0.251) -- (7.226,-0.245) -- (7.261,-0.239) -- (7.295,-0.234) -- (7.330,-0.229) -- (7.365,-0.225) -- (7.400,-0.221) -- (7.435,-0.217) -- (7.470,-0.214) -- (7.505,-0.211) -- (7.540,-0.209) -- (7.575,-0.207) -- (7.610,-0.205) -- (7.645,-0.203) -- (7.679,-0.202) -- (7.714,-0.201) -- (7.749,-0.200) -- (7.784,-0.199) -- (7.819,-0.199) -- (7.854,-0.199) -- (7.889,-0.199) -- (7.924,-0.199) -- (7.959,-0.200) -- (7.994,-0.201) -- (8.029,-0.202) -- (8.063,-0.203) -- (8.098,-0.205) -- (8.133,-0.207) -- (8.168,-0.209) -- (8.203,-0.211) -- (8.238,-0.214) -- (8.273,-0.217) -- (8.308,-0.221) -- (8.343,-0.225) -- (8.378,-0.229) -- (8.412,-0.234) -- (8.447,-0.239) -- (8.482,-0.245) -- (8.517,-0.251) -- (8.552,-0.258) -- (8.587,-0.266) -- (8.622,-0.275) -- (8.657,-0.284) -- (8.692,-0.295) -- (8.727,-0.306) -- (8.762,-0.319) -- (8.796,-0.334) -- (8.831,-0.350) -- (8.866,-0.369) -- (8.901,-0.390) -- (8.936,-0.414) -- (8.971,-0.442) -- (9.006,-0.474) -- (9.041,-0.511) -- (9.076,-0.556) -- (9.111,-0.609) -- (9.146,-0.674) -- (9.180,-0.753) -- (9.215,-0.854) -- (9.250,-0.985) -- (9.285,-1.159) -- (9.320,-1.404) -- (9.355,-1.776) -- (9.390,-2.447) -- (9.425,-4.000) -- (9.425,-4.000) -- (6.283,-4.000) -- cycle;
    \fill[confM!38] (9.425,4.000) -- (9.442,3.134) -- (9.460,2.447) -- (9.477,2.050) -- (9.495,1.776) -- (9.512,1.568) -- (9.529,1.404) -- (9.547,1.271) -- (9.564,1.159) -- (9.582,1.065) -- (9.599,0.985) -- (9.617,0.915) -- (9.634,0.854) -- (9.652,0.801) -- (9.669,0.753) -- (9.687,0.711) -- (9.704,0.674) -- (9.721,0.640) -- (9.739,0.609) -- (9.756,0.581) -- (9.774,0.556) -- (9.791,0.533) -- (9.809,0.511) -- (9.826,0.492) -- (9.844,0.474) -- (9.861,0.457) -- (9.879,0.442) -- (9.896,0.427) -- (9.913,0.414) -- (9.931,0.402) -- (9.948,0.390) -- (9.966,0.379) -- (9.983,0.369) -- (10.001,0.359) -- (10.018,0.350) -- (10.036,0.342) -- (10.053,0.334) -- (10.071,0.326) -- (10.088,0.319) -- (10.105,0.313) -- (10.123,0.306) -- (10.140,0.300) -- (10.158,0.295) -- (10.175,0.289) -- (10.193,0.284) -- (10.210,0.279) -- (10.228,0.275) -- (10.245,0.270) -- (10.263,0.266) -- (10.280,0.262) -- (10.297,0.258) -- (10.315,0.255) -- (10.332,0.251) -- (10.350,0.248) -- (10.367,0.245) -- (10.385,0.242) -- (10.402,0.239) -- (10.420,0.236) -- (10.437,0.234) -- (10.455,0.231) -- (10.472,0.229) -- (10.489,0.227) -- (10.507,0.225) -- (10.524,0.223) -- (10.542,0.221) -- (10.559,0.219) -- (10.577,0.217) -- (10.594,0.216) -- (10.612,0.214) -- (10.629,0.213) -- (10.647,0.211) -- (10.664,0.210) -- (10.681,0.209) -- (10.699,0.208) -- (10.716,0.207) -- (10.734,0.206) -- (10.751,0.205) -- (10.769,0.204) -- (10.786,0.203) -- (10.804,0.202) -- (10.821,0.202) -- (10.838,0.201) -- (10.856,0.201) -- (10.873,0.200) -- (10.891,0.200) -- (10.908,0.199) -- (10.926,0.199) -- (10.943,0.199) -- (10.961,0.199) -- (10.978,0.199) -- (10.996,0.199) -- (10.996,4.000) -- (9.425,4.000) -- cycle;
    \fill[confP!38] (9.425,-4.000) -- (9.442,-3.134) -- (9.460,-2.447) -- (9.477,-2.050) -- (9.495,-1.776) -- (9.512,-1.568) -- (9.529,-1.404) -- (9.547,-1.271) -- (9.564,-1.159) -- (9.582,-1.065) -- (9.599,-0.985) -- (9.617,-0.915) -- (9.634,-0.854) -- (9.652,-0.801) -- (9.669,-0.753) -- (9.687,-0.711) -- (9.704,-0.674) -- (9.721,-0.640) -- (9.739,-0.609) -- (9.756,-0.581) -- (9.774,-0.556) -- (9.791,-0.533) -- (9.809,-0.511) -- (9.826,-0.492) -- (9.844,-0.474) -- (9.861,-0.457) -- (9.879,-0.442) -- (9.896,-0.427) -- (9.913,-0.414) -- (9.931,-0.402) -- (9.948,-0.390) -- (9.966,-0.379) -- (9.983,-0.369) -- (10.001,-0.359) -- (10.018,-0.350) -- (10.036,-0.342) -- (10.053,-0.334) -- (10.071,-0.326) -- (10.088,-0.319) -- (10.105,-0.313) -- (10.123,-0.306) -- (10.140,-0.300) -- (10.158,-0.295) -- (10.175,-0.289) -- (10.193,-0.284) -- (10.210,-0.279) -- (10.228,-0.275) -- (10.245,-0.270) -- (10.263,-0.266) -- (10.280,-0.262) -- (10.297,-0.258) -- (10.315,-0.255) -- (10.332,-0.251) -- (10.350,-0.248) -- (10.367,-0.245) -- (10.385,-0.242) -- (10.402,-0.239) -- (10.420,-0.236) -- (10.437,-0.234) -- (10.455,-0.231) -- (10.472,-0.229) -- (10.489,-0.227) -- (10.507,-0.225) -- (10.524,-0.223) -- (10.542,-0.221) -- (10.559,-0.219) -- (10.577,-0.217) -- (10.594,-0.216) -- (10.612,-0.214) -- (10.629,-0.213) -- (10.647,-0.211) -- (10.664,-0.210) -- (10.681,-0.209) -- (10.699,-0.208) -- (10.716,-0.207) -- (10.734,-0.206) -- (10.751,-0.205) -- (10.769,-0.204) -- (10.786,-0.203) -- (10.804,-0.202) -- (10.821,-0.202) -- (10.838,-0.201) -- (10.856,-0.201) -- (10.873,-0.200) -- (10.891,-0.200) -- (10.908,-0.199) -- (10.926,-0.199) -- (10.943,-0.199) -- (10.961,-0.199) -- (10.978,-0.199) -- (10.996,-0.199) -- (10.996,-4.000) -- (9.425,-4.000) -- cycle;
    \draw[confP!75!black,line width=0.45pt] (1.571,0.199) -- (1.588,0.199) -- (1.606,0.199) -- (1.623,0.199) -- (1.641,0.199) -- (1.658,0.199) -- (1.676,0.200) -- (1.693,0.200) -- (1.710,0.201) -- (1.728,0.201) -- (1.745,0.202) -- (1.763,0.202) -- (1.780,0.203) -- (1.798,0.204) -- (1.815,0.205) -- (1.833,0.206) -- (1.850,0.207) -- (1.868,0.208) -- (1.885,0.209) -- (1.902,0.210) -- (1.920,0.211) -- (1.937,0.213) -- (1.955,0.214) -- (1.972,0.216) -- (1.990,0.217) -- (2.007,0.219) -- (2.025,0.221) -- (2.042,0.223) -- (2.059,0.225) -- (2.077,0.227) -- (2.094,0.229) -- (2.112,0.231) -- (2.129,0.234) -- (2.147,0.236) -- (2.164,0.239) -- (2.182,0.242) -- (2.199,0.245) -- (2.217,0.248) -- (2.234,0.251) -- (2.251,0.255) -- (2.269,0.258) -- (2.286,0.262) -- (2.304,0.266) -- (2.321,0.270) -- (2.339,0.275) -- (2.356,0.279) -- (2.374,0.284) -- (2.391,0.289) -- (2.409,0.295) -- (2.426,0.300) -- (2.443,0.306) -- (2.461,0.313) -- (2.478,0.319) -- (2.496,0.326) -- (2.513,0.334) -- (2.531,0.342) -- (2.548,0.350) -- (2.566,0.359) -- (2.583,0.369) -- (2.601,0.379) -- (2.618,0.390) -- (2.635,0.402) -- (2.653,0.414) -- (2.670,0.427) -- (2.688,0.442) -- (2.705,0.457) -- (2.723,0.474) -- (2.740,0.492) -- (2.758,0.511) -- (2.775,0.533) -- (2.793,0.556) -- (2.810,0.581) -- (2.827,0.609) -- (2.845,0.640) -- (2.862,0.674) -- (2.880,0.711) -- (2.897,0.753) -- (2.915,0.801) -- (2.932,0.854) -- (2.950,0.915) -- (2.967,0.985) -- (2.985,1.065) -- (3.002,1.159) -- (3.019,1.271) -- (3.037,1.404) -- (3.054,1.568) -- (3.072,1.776) -- (3.089,2.050) -- (3.107,2.447) -- (3.124,3.134) -- (3.142,4.000);
    \draw[confM!75!black,line width=0.45pt] (1.571,-0.199) -- (1.588,-0.199) -- (1.606,-0.199) -- (1.623,-0.199) -- (1.641,-0.199) -- (1.658,-0.199) -- (1.676,-0.200) -- (1.693,-0.200) -- (1.710,-0.201) -- (1.728,-0.201) -- (1.745,-0.202) -- (1.763,-0.202) -- (1.780,-0.203) -- (1.798,-0.204) -- (1.815,-0.205) -- (1.833,-0.206) -- (1.850,-0.207) -- (1.868,-0.208) -- (1.885,-0.209) -- (1.902,-0.210) -- (1.920,-0.211) -- (1.937,-0.213) -- (1.955,-0.214) -- (1.972,-0.216) -- (1.990,-0.217) -- (2.007,-0.219) -- (2.025,-0.221) -- (2.042,-0.223) -- (2.059,-0.225) -- (2.077,-0.227) -- (2.094,-0.229) -- (2.112,-0.231) -- (2.129,-0.234) -- (2.147,-0.236) -- (2.164,-0.239) -- (2.182,-0.242) -- (2.199,-0.245) -- (2.217,-0.248) -- (2.234,-0.251) -- (2.251,-0.255) -- (2.269,-0.258) -- (2.286,-0.262) -- (2.304,-0.266) -- (2.321,-0.270) -- (2.339,-0.275) -- (2.356,-0.279) -- (2.374,-0.284) -- (2.391,-0.289) -- (2.409,-0.295) -- (2.426,-0.300) -- (2.443,-0.306) -- (2.461,-0.313) -- (2.478,-0.319) -- (2.496,-0.326) -- (2.513,-0.334) -- (2.531,-0.342) -- (2.548,-0.350) -- (2.566,-0.359) -- (2.583,-0.369) -- (2.601,-0.379) -- (2.618,-0.390) -- (2.635,-0.402) -- (2.653,-0.414) -- (2.670,-0.427) -- (2.688,-0.442) -- (2.705,-0.457) -- (2.723,-0.474) -- (2.740,-0.492) -- (2.758,-0.511) -- (2.775,-0.533) -- (2.793,-0.556) -- (2.810,-0.581) -- (2.827,-0.609) -- (2.845,-0.640) -- (2.862,-0.674) -- (2.880,-0.711) -- (2.897,-0.753) -- (2.915,-0.801) -- (2.932,-0.854) -- (2.950,-0.915) -- (2.967,-0.985) -- (2.985,-1.065) -- (3.002,-1.159) -- (3.019,-1.271) -- (3.037,-1.404) -- (3.054,-1.568) -- (3.072,-1.776) -- (3.089,-2.050) -- (3.107,-2.447) -- (3.124,-3.134) -- (3.142,-4.000);
    \draw[confM!75!black,line width=0.45pt] (3.142,4.000) -- (3.176,2.447) -- (3.211,1.776) -- (3.246,1.404) -- (3.281,1.159) -- (3.316,0.985) -- (3.351,0.854) -- (3.386,0.753) -- (3.421,0.674) -- (3.456,0.609) -- (3.491,0.556) -- (3.526,0.511) -- (3.560,0.474) -- (3.595,0.442) -- (3.630,0.414) -- (3.665,0.390) -- (3.700,0.369) -- (3.735,0.350) -- (3.770,0.334) -- (3.805,0.319) -- (3.840,0.306) -- (3.875,0.295) -- (3.910,0.284) -- (3.944,0.275) -- (3.979,0.266) -- (4.014,0.258) -- (4.049,0.251) -- (4.084,0.245) -- (4.119,0.239) -- (4.154,0.234) -- (4.189,0.229) -- (4.224,0.225) -- (4.259,0.221) -- (4.294,0.217) -- (4.328,0.214) -- (4.363,0.211) -- (4.398,0.209) -- (4.433,0.207) -- (4.468,0.205) -- (4.503,0.203) -- (4.538,0.202) -- (4.573,0.201) -- (4.608,0.200) -- (4.643,0.199) -- (4.677,0.199) -- (4.712,0.199) -- (4.747,0.199) -- (4.782,0.199) -- (4.817,0.200) -- (4.852,0.201) -- (4.887,0.202) -- (4.922,0.203) -- (4.957,0.205) -- (4.992,0.207) -- (5.027,0.209) -- (5.061,0.211) -- (5.096,0.214) -- (5.131,0.217) -- (5.166,0.221) -- (5.201,0.225) -- (5.236,0.229) -- (5.271,0.234) -- (5.306,0.239) -- (5.341,0.245) -- (5.376,0.251) -- (5.411,0.258) -- (5.445,0.266) -- (5.480,0.275) -- (5.515,0.284) -- (5.550,0.295) -- (5.585,0.306) -- (5.620,0.319) -- (5.655,0.334) -- (5.690,0.350) -- (5.725,0.369) -- (5.760,0.390) -- (5.794,0.414) -- (5.829,0.442) -- (5.864,0.474) -- (5.899,0.511) -- (5.934,0.556) -- (5.969,0.609) -- (6.004,0.674) -- (6.039,0.753) -- (6.074,0.854) -- (6.109,0.985) -- (6.144,1.159) -- (6.178,1.404) -- (6.213,1.776) -- (6.248,2.447) -- (6.283,4.000);
    \draw[confP!75!black,line width=0.45pt] (3.142,-4.000) -- (3.176,-2.447) -- (3.211,-1.776) -- (3.246,-1.404) -- (3.281,-1.159) -- (3.316,-0.985) -- (3.351,-0.854) -- (3.386,-0.753) -- (3.421,-0.674) -- (3.456,-0.609) -- (3.491,-0.556) -- (3.526,-0.511) -- (3.560,-0.474) -- (3.595,-0.442) -- (3.630,-0.414) -- (3.665,-0.390) -- (3.700,-0.369) -- (3.735,-0.350) -- (3.770,-0.334) -- (3.805,-0.319) -- (3.840,-0.306) -- (3.875,-0.295) -- (3.910,-0.284) -- (3.944,-0.275) -- (3.979,-0.266) -- (4.014,-0.258) -- (4.049,-0.251) -- (4.084,-0.245) -- (4.119,-0.239) -- (4.154,-0.234) -- (4.189,-0.229) -- (4.224,-0.225) -- (4.259,-0.221) -- (4.294,-0.217) -- (4.328,-0.214) -- (4.363,-0.211) -- (4.398,-0.209) -- (4.433,-0.207) -- (4.468,-0.205) -- (4.503,-0.203) -- (4.538,-0.202) -- (4.573,-0.201) -- (4.608,-0.200) -- (4.643,-0.199) -- (4.677,-0.199) -- (4.712,-0.199) -- (4.747,-0.199) -- (4.782,-0.199) -- (4.817,-0.200) -- (4.852,-0.201) -- (4.887,-0.202) -- (4.922,-0.203) -- (4.957,-0.205) -- (4.992,-0.207) -- (5.027,-0.209) -- (5.061,-0.211) -- (5.096,-0.214) -- (5.131,-0.217) -- (5.166,-0.221) -- (5.201,-0.225) -- (5.236,-0.229) -- (5.271,-0.234) -- (5.306,-0.239) -- (5.341,-0.245) -- (5.376,-0.251) -- (5.411,-0.258) -- (5.445,-0.266) -- (5.480,-0.275) -- (5.515,-0.284) -- (5.550,-0.295) -- (5.585,-0.306) -- (5.620,-0.319) -- (5.655,-0.334) -- (5.690,-0.350) -- (5.725,-0.369) -- (5.760,-0.390) -- (5.794,-0.414) -- (5.829,-0.442) -- (5.864,-0.474) -- (5.899,-0.511) -- (5.934,-0.556) -- (5.969,-0.609) -- (6.004,-0.674) -- (6.039,-0.753) -- (6.074,-0.854) -- (6.109,-0.985) -- (6.144,-1.159) -- (6.178,-1.404) -- (6.213,-1.776) -- (6.248,-2.447) -- (6.283,-4.000);
    \draw[confP!75!black,line width=0.45pt] (6.283,4.000) -- (6.318,2.447) -- (6.353,1.776) -- (6.388,1.404) -- (6.423,1.159) -- (6.458,0.985) -- (6.493,0.854) -- (6.528,0.753) -- (6.562,0.674) -- (6.597,0.609) -- (6.632,0.556) -- (6.667,0.511) -- (6.702,0.474) -- (6.737,0.442) -- (6.772,0.414) -- (6.807,0.390) -- (6.842,0.369) -- (6.877,0.350) -- (6.912,0.334) -- (6.946,0.319) -- (6.981,0.306) -- (7.016,0.295) -- (7.051,0.284) -- (7.086,0.275) -- (7.121,0.266) -- (7.156,0.258) -- (7.191,0.251) -- (7.226,0.245) -- (7.261,0.239) -- (7.295,0.234) -- (7.330,0.229) -- (7.365,0.225) -- (7.400,0.221) -- (7.435,0.217) -- (7.470,0.214) -- (7.505,0.211) -- (7.540,0.209) -- (7.575,0.207) -- (7.610,0.205) -- (7.645,0.203) -- (7.679,0.202) -- (7.714,0.201) -- (7.749,0.200) -- (7.784,0.199) -- (7.819,0.199) -- (7.854,0.199) -- (7.889,0.199) -- (7.924,0.199) -- (7.959,0.200) -- (7.994,0.201) -- (8.029,0.202) -- (8.063,0.203) -- (8.098,0.205) -- (8.133,0.207) -- (8.168,0.209) -- (8.203,0.211) -- (8.238,0.214) -- (8.273,0.217) -- (8.308,0.221) -- (8.343,0.225) -- (8.378,0.229) -- (8.412,0.234) -- (8.447,0.239) -- (8.482,0.245) -- (8.517,0.251) -- (8.552,0.258) -- (8.587,0.266) -- (8.622,0.275) -- (8.657,0.284) -- (8.692,0.295) -- (8.727,0.306) -- (8.762,0.319) -- (8.796,0.334) -- (8.831,0.350) -- (8.866,0.369) -- (8.901,0.390) -- (8.936,0.414) -- (8.971,0.442) -- (9.006,0.474) -- (9.041,0.511) -- (9.076,0.556) -- (9.111,0.609) -- (9.146,0.674) -- (9.180,0.753) -- (9.215,0.854) -- (9.250,0.985) -- (9.285,1.159) -- (9.320,1.404) -- (9.355,1.776) -- (9.390,2.447) -- (9.425,4.000);
    \draw[confM!75!black,line width=0.45pt] (6.283,-4.000) -- (6.318,-2.447) -- (6.353,-1.776) -- (6.388,-1.404) -- (6.423,-1.159) -- (6.458,-0.985) -- (6.493,-0.854) -- (6.528,-0.753) -- (6.562,-0.674) -- (6.597,-0.609) -- (6.632,-0.556) -- (6.667,-0.511) -- (6.702,-0.474) -- (6.737,-0.442) -- (6.772,-0.414) -- (6.807,-0.390) -- (6.842,-0.369) -- (6.877,-0.350) -- (6.912,-0.334) -- (6.946,-0.319) -- (6.981,-0.306) -- (7.016,-0.295) -- (7.051,-0.284) -- (7.086,-0.275) -- (7.121,-0.266) -- (7.156,-0.258) -- (7.191,-0.251) -- (7.226,-0.245) -- (7.261,-0.239) -- (7.295,-0.234) -- (7.330,-0.229) -- (7.365,-0.225) -- (7.400,-0.221) -- (7.435,-0.217) -- (7.470,-0.214) -- (7.505,-0.211) -- (7.540,-0.209) -- (7.575,-0.207) -- (7.610,-0.205) -- (7.645,-0.203) -- (7.679,-0.202) -- (7.714,-0.201) -- (7.749,-0.200) -- (7.784,-0.199) -- (7.819,-0.199) -- (7.854,-0.199) -- (7.889,-0.199) -- (7.924,-0.199) -- (7.959,-0.200) -- (7.994,-0.201) -- (8.029,-0.202) -- (8.063,-0.203) -- (8.098,-0.205) -- (8.133,-0.207) -- (8.168,-0.209) -- (8.203,-0.211) -- (8.238,-0.214) -- (8.273,-0.217) -- (8.308,-0.221) -- (8.343,-0.225) -- (8.378,-0.229) -- (8.412,-0.234) -- (8.447,-0.239) -- (8.482,-0.245) -- (8.517,-0.251) -- (8.552,-0.258) -- (8.587,-0.266) -- (8.622,-0.275) -- (8.657,-0.284) -- (8.692,-0.295) -- (8.727,-0.306) -- (8.762,-0.319) -- (8.796,-0.334) -- (8.831,-0.350) -- (8.866,-0.369) -- (8.901,-0.390) -- (8.936,-0.414) -- (8.971,-0.442) -- (9.006,-0.474) -- (9.041,-0.511) -- (9.076,-0.556) -- (9.111,-0.609) -- (9.146,-0.674) -- (9.180,-0.753) -- (9.215,-0.854) -- (9.250,-0.985) -- (9.285,-1.159) -- (9.320,-1.404) -- (9.355,-1.776) -- (9.390,-2.447) -- (9.425,-4.000);
    \draw[confM!75!black,line width=0.45pt] (9.425,4.000) -- (9.442,3.134) -- (9.460,2.447) -- (9.477,2.050) -- (9.495,1.776) -- (9.512,1.568) -- (9.529,1.404) -- (9.547,1.271) -- (9.564,1.159) -- (9.582,1.065) -- (9.599,0.985) -- (9.617,0.915) -- (9.634,0.854) -- (9.652,0.801) -- (9.669,0.753) -- (9.687,0.711) -- (9.704,0.674) -- (9.721,0.640) -- (9.739,0.609) -- (9.756,0.581) -- (9.774,0.556) -- (9.791,0.533) -- (9.809,0.511) -- (9.826,0.492) -- (9.844,0.474) -- (9.861,0.457) -- (9.879,0.442) -- (9.896,0.427) -- (9.913,0.414) -- (9.931,0.402) -- (9.948,0.390) -- (9.966,0.379) -- (9.983,0.369) -- (10.001,0.359) -- (10.018,0.350) -- (10.036,0.342) -- (10.053,0.334) -- (10.071,0.326) -- (10.088,0.319) -- (10.105,0.313) -- (10.123,0.306) -- (10.140,0.300) -- (10.158,0.295) -- (10.175,0.289) -- (10.193,0.284) -- (10.210,0.279) -- (10.228,0.275) -- (10.245,0.270) -- (10.263,0.266) -- (10.280,0.262) -- (10.297,0.258) -- (10.315,0.255) -- (10.332,0.251) -- (10.350,0.248) -- (10.367,0.245) -- (10.385,0.242) -- (10.402,0.239) -- (10.420,0.236) -- (10.437,0.234) -- (10.455,0.231) -- (10.472,0.229) -- (10.489,0.227) -- (10.507,0.225) -- (10.524,0.223) -- (10.542,0.221) -- (10.559,0.219) -- (10.577,0.217) -- (10.594,0.216) -- (10.612,0.214) -- (10.629,0.213) -- (10.647,0.211) -- (10.664,0.210) -- (10.681,0.209) -- (10.699,0.208) -- (10.716,0.207) -- (10.734,0.206) -- (10.751,0.205) -- (10.769,0.204) -- (10.786,0.203) -- (10.804,0.202) -- (10.821,0.202) -- (10.838,0.201) -- (10.856,0.201) -- (10.873,0.200) -- (10.891,0.200) -- (10.908,0.199) -- (10.926,0.199) -- (10.943,0.199) -- (10.961,0.199) -- (10.978,0.199) -- (10.996,0.199);
    \draw[confP!75!black,line width=0.45pt] (9.425,-4.000) -- (9.442,-3.134) -- (9.460,-2.447) -- (9.477,-2.050) -- (9.495,-1.776) -- (9.512,-1.568) -- (9.529,-1.404) -- (9.547,-1.271) -- (9.564,-1.159) -- (9.582,-1.065) -- (9.599,-0.985) -- (9.617,-0.915) -- (9.634,-0.854) -- (9.652,-0.801) -- (9.669,-0.753) -- (9.687,-0.711) -- (9.704,-0.674) -- (9.721,-0.640) -- (9.739,-0.609) -- (9.756,-0.581) -- (9.774,-0.556) -- (9.791,-0.533) -- (9.809,-0.511) -- (9.826,-0.492) -- (9.844,-0.474) -- (9.861,-0.457) -- (9.879,-0.442) -- (9.896,-0.427) -- (9.913,-0.414) -- (9.931,-0.402) -- (9.948,-0.390) -- (9.966,-0.379) -- (9.983,-0.369) -- (10.001,-0.359) -- (10.018,-0.350) -- (10.036,-0.342) -- (10.053,-0.334) -- (10.071,-0.326) -- (10.088,-0.319) -- (10.105,-0.313) -- (10.123,-0.306) -- (10.140,-0.300) -- (10.158,-0.295) -- (10.175,-0.289) -- (10.193,-0.284) -- (10.210,-0.279) -- (10.228,-0.275) -- (10.245,-0.270) -- (10.263,-0.266) -- (10.280,-0.262) -- (10.297,-0.258) -- (10.315,-0.255) -- (10.332,-0.251) -- (10.350,-0.248) -- (10.367,-0.245) -- (10.385,-0.242) -- (10.402,-0.239) -- (10.420,-0.236) -- (10.437,-0.234) -- (10.455,-0.231) -- (10.472,-0.229) -- (10.489,-0.227) -- (10.507,-0.225) -- (10.524,-0.223) -- (10.542,-0.221) -- (10.559,-0.219) -- (10.577,-0.217) -- (10.594,-0.216) -- (10.612,-0.214) -- (10.629,-0.213) -- (10.647,-0.211) -- (10.664,-0.210) -- (10.681,-0.209) -- (10.699,-0.208) -- (10.716,-0.207) -- (10.734,-0.206) -- (10.751,-0.205) -- (10.769,-0.204) -- (10.786,-0.203) -- (10.804,-0.202) -- (10.821,-0.202) -- (10.838,-0.201) -- (10.856,-0.201) -- (10.873,-0.200) -- (10.891,-0.200) -- (10.908,-0.199) -- (10.926,-0.199) -- (10.943,-0.199) -- (10.961,-0.199) -- (10.978,-0.199) -- (10.996,-0.199);
  \end{scope}
  \filldraw[fill=white,draw=confArm,line width=1pt] (2.788,0.550) -- (2.814,0.588) -- (2.837,0.625) -- (2.857,0.663) -- (2.875,0.700) -- (2.891,0.738) -- (2.905,0.775) -- (2.919,0.812) -- (2.931,0.850) -- (2.942,0.887) -- (2.952,0.925) -- (2.962,0.962) -- (2.971,1.000) -- (2.979,1.038) -- (2.986,1.075) -- (2.994,1.112) -- (3.000,1.150) -- (3.007,1.188) -- (3.013,1.225) -- (3.018,1.262) -- (3.024,1.300) -- (3.029,1.337) -- (3.033,1.375) -- (3.038,1.413) -- (3.042,1.450) -- (3.241,1.450) -- (3.245,1.413) -- (3.250,1.375) -- (3.255,1.337) -- (3.260,1.300) -- (3.265,1.262) -- (3.271,1.225) -- (3.277,1.188) -- (3.283,1.150) -- (3.290,1.112) -- (3.297,1.075) -- (3.304,1.038) -- (3.313,1.000) -- (3.321,0.962) -- (3.331,0.925) -- (3.341,0.887) -- (3.352,0.850) -- (3.364,0.812) -- (3.378,0.775) -- (3.392,0.738) -- (3.408,0.700) -- (3.426,0.663) -- (3.446,0.625) -- (3.469,0.588) -- (3.495,0.550) -- cycle;
  \filldraw[fill=white,draw=confArm,line width=1pt] (2.788,-0.550) -- (2.814,-0.588) -- (2.837,-0.625) -- (2.857,-0.663) -- (2.875,-0.700) -- (2.891,-0.738) -- (2.905,-0.775) -- (2.919,-0.812) -- (2.931,-0.850) -- (2.942,-0.887) -- (2.952,-0.925) -- (2.962,-0.962) -- (2.971,-1.000) -- (2.979,-1.038) -- (2.986,-1.075) -- (2.994,-1.112) -- (3.000,-1.150) -- (3.007,-1.188) -- (3.013,-1.225) -- (3.018,-1.262) -- (3.024,-1.300) -- (3.029,-1.337) -- (3.033,-1.375) -- (3.038,-1.413) -- (3.042,-1.450) -- (3.241,-1.450) -- (3.245,-1.413) -- (3.250,-1.375) -- (3.255,-1.337) -- (3.260,-1.300) -- (3.265,-1.262) -- (3.271,-1.225) -- (3.277,-1.188) -- (3.283,-1.150) -- (3.290,-1.112) -- (3.297,-1.075) -- (3.304,-1.038) -- (3.313,-1.000) -- (3.321,-0.962) -- (3.331,-0.925) -- (3.341,-0.887) -- (3.352,-0.850) -- (3.364,-0.812) -- (3.378,-0.775) -- (3.392,-0.738) -- (3.408,-0.700) -- (3.426,-0.663) -- (3.446,-0.625) -- (3.469,-0.588) -- (3.495,-0.550) -- cycle;
  \filldraw[fill=white,draw=confArm,line width=1pt] (3.692,0.374) -- (3.725,0.356) -- (3.758,0.339) -- (3.792,0.325) -- (3.825,0.312) -- (3.858,0.300) -- (3.892,0.289) -- (3.925,0.280) -- (3.958,0.271) -- (3.992,0.263) -- (4.025,0.256) -- (4.058,0.249) -- (4.092,0.243) -- (4.125,0.238) -- (4.158,0.233) -- (4.192,0.229) -- (4.225,0.224) -- (4.258,0.221) -- (4.292,0.217) -- (4.325,0.214) -- (4.358,0.212) -- (4.392,0.209) -- (4.425,0.207) -- (4.458,0.205) -- (4.492,0.204) -- (4.492,-0.204) -- (4.458,-0.205) -- (4.425,-0.207) -- (4.392,-0.209) -- (4.358,-0.212) -- (4.325,-0.214) -- (4.292,-0.217) -- (4.258,-0.221) -- (4.225,-0.224) -- (4.192,-0.229) -- (4.158,-0.233) -- (4.125,-0.238) -- (4.092,-0.243) -- (4.058,-0.249) -- (4.025,-0.256) -- (3.992,-0.263) -- (3.958,-0.271) -- (3.925,-0.280) -- (3.892,-0.289) -- (3.858,-0.300) -- (3.825,-0.312) -- (3.792,-0.325) -- (3.758,-0.339) -- (3.725,-0.356) -- (3.692,-0.374) -- cycle;
  \filldraw[fill=white,draw=confB,line width=1pt] (2.788,0.550) -- (3.495,0.550) -- (3.495,0.550) -- (3.503,0.539) -- (3.511,0.529) -- (3.519,0.519) -- (3.528,0.509) -- (3.536,0.500) -- (3.544,0.491) -- (3.552,0.482) -- (3.560,0.474) -- (3.569,0.466) -- (3.577,0.458) -- (3.585,0.451) -- (3.593,0.444) -- (3.601,0.437) -- (3.610,0.430) -- (3.618,0.424) -- (3.626,0.417) -- (3.634,0.411) -- (3.642,0.405) -- (3.651,0.400) -- (3.659,0.394) -- (3.667,0.389) -- (3.675,0.384) -- (3.683,0.379) -- (3.692,0.374) -- (3.692,-0.374) -- (3.692,-0.374) -- (3.683,-0.379) -- (3.675,-0.384) -- (3.667,-0.389) -- (3.659,-0.394) -- (3.651,-0.400) -- (3.642,-0.405) -- (3.634,-0.411) -- (3.626,-0.417) -- (3.618,-0.424) -- (3.610,-0.430) -- (3.601,-0.437) -- (3.593,-0.444) -- (3.585,-0.451) -- (3.577,-0.458) -- (3.569,-0.466) -- (3.560,-0.474) -- (3.552,-0.482) -- (3.544,-0.491) -- (3.536,-0.500) -- (3.528,-0.509) -- (3.519,-0.519) -- (3.511,-0.529) -- (3.503,-0.539) -- (3.495,-0.550) -- (2.788,-0.550) -- (2.788,-0.550) -- (2.780,-0.539) -- (2.772,-0.529) -- (2.764,-0.519) -- (2.756,-0.509) -- (2.747,-0.500) -- (2.739,-0.491) -- (2.731,-0.482) -- (2.723,-0.474) -- (2.715,-0.466) -- (2.706,-0.458) -- (2.698,-0.451) -- (2.690,-0.444) -- (2.682,-0.437) -- (2.674,-0.430) -- (2.665,-0.424) -- (2.657,-0.417) -- (2.649,-0.411) -- (2.641,-0.405) -- (2.633,-0.400) -- (2.624,-0.394) -- (2.616,-0.389) -- (2.608,-0.384) -- (2.600,-0.379) -- (2.592,-0.374) -- (2.592,0.374) -- (2.592,0.374) -- (2.600,0.379) -- (2.608,0.384) -- (2.616,0.389) -- (2.624,0.394) -- (2.633,0.400) -- (2.641,0.405) -- (2.649,0.411) -- (2.657,0.417) -- (2.665,0.424) -- (2.674,0.430) -- (2.682,0.437) -- (2.690,0.444) -- (2.698,0.451) -- (2.706,0.458) -- (2.715,0.466) -- (2.723,0.474) -- (2.731,0.482) -- (2.739,0.491) -- (2.747,0.500) -- (2.756,0.509) -- (2.764,0.519) -- (2.772,0.529) -- (2.780,0.539) -- (2.788,0.550) -- cycle;
  \filldraw[fill=white,draw=confArm,line width=1pt] (5.930,0.550) -- (5.956,0.588) -- (5.978,0.625) -- (5.998,0.663) -- (6.016,0.700) -- (6.032,0.738) -- (6.047,0.775) -- (6.060,0.812) -- (6.072,0.850) -- (6.084,0.887) -- (6.094,0.925) -- (6.103,0.962) -- (6.112,1.000) -- (6.120,1.038) -- (6.128,1.075) -- (6.135,1.112) -- (6.142,1.150) -- (6.148,1.188) -- (6.154,1.225) -- (6.160,1.262) -- (6.165,1.300) -- (6.170,1.337) -- (6.175,1.375) -- (6.179,1.413) -- (6.184,1.450) -- (6.383,1.450) -- (6.387,1.413) -- (6.391,1.375) -- (6.396,1.337) -- (6.401,1.300) -- (6.407,1.262) -- (6.412,1.225) -- (6.418,1.188) -- (6.424,1.150) -- (6.431,1.112) -- (6.438,1.075) -- (6.446,1.038) -- (6.454,1.000) -- (6.463,0.962) -- (6.473,0.925) -- (6.483,0.887) -- (6.494,0.850) -- (6.506,0.812) -- (6.519,0.775) -- (6.534,0.738) -- (6.550,0.700) -- (6.568,0.663) -- (6.588,0.625) -- (6.611,0.588) -- (6.636,0.550) -- cycle;
  \filldraw[fill=white,draw=confArm,line width=1pt] (5.930,-0.550) -- (5.956,-0.588) -- (5.978,-0.625) -- (5.998,-0.663) -- (6.016,-0.700) -- (6.032,-0.738) -- (6.047,-0.775) -- (6.060,-0.812) -- (6.072,-0.850) -- (6.084,-0.887) -- (6.094,-0.925) -- (6.103,-0.962) -- (6.112,-1.000) -- (6.120,-1.038) -- (6.128,-1.075) -- (6.135,-1.112) -- (6.142,-1.150) -- (6.148,-1.188) -- (6.154,-1.225) -- (6.160,-1.262) -- (6.165,-1.300) -- (6.170,-1.337) -- (6.175,-1.375) -- (6.179,-1.413) -- (6.184,-1.450) -- (6.383,-1.450) -- (6.387,-1.413) -- (6.391,-1.375) -- (6.396,-1.337) -- (6.401,-1.300) -- (6.407,-1.262) -- (6.412,-1.225) -- (6.418,-1.188) -- (6.424,-1.150) -- (6.431,-1.112) -- (6.438,-1.075) -- (6.446,-1.038) -- (6.454,-1.000) -- (6.463,-0.962) -- (6.473,-0.925) -- (6.483,-0.887) -- (6.494,-0.850) -- (6.506,-0.812) -- (6.519,-0.775) -- (6.534,-0.738) -- (6.550,-0.700) -- (6.568,-0.663) -- (6.588,-0.625) -- (6.611,-0.588) -- (6.636,-0.550) -- cycle;
  \filldraw[fill=white,draw=confArm,line width=1pt] (6.833,0.374) -- (6.867,0.356) -- (6.900,0.339) -- (6.933,0.325) -- (6.967,0.312) -- (7.000,0.300) -- (7.033,0.289) -- (7.067,0.280) -- (7.100,0.271) -- (7.133,0.263) -- (7.167,0.256) -- (7.200,0.249) -- (7.233,0.243) -- (7.267,0.238) -- (7.300,0.233) -- (7.333,0.229) -- (7.367,0.224) -- (7.400,0.221) -- (7.433,0.217) -- (7.467,0.214) -- (7.500,0.212) -- (7.533,0.209) -- (7.567,0.207) -- (7.600,0.205) -- (7.633,0.204) -- (7.633,-0.204) -- (7.600,-0.205) -- (7.567,-0.207) -- (7.533,-0.209) -- (7.500,-0.212) -- (7.467,-0.214) -- (7.433,-0.217) -- (7.400,-0.221) -- (7.367,-0.224) -- (7.333,-0.229) -- (7.300,-0.233) -- (7.267,-0.238) -- (7.233,-0.243) -- (7.200,-0.249) -- (7.167,-0.256) -- (7.133,-0.263) -- (7.100,-0.271) -- (7.067,-0.280) -- (7.033,-0.289) -- (7.000,-0.300) -- (6.967,-0.312) -- (6.933,-0.325) -- (6.900,-0.339) -- (6.867,-0.356) -- (6.833,-0.374) -- cycle;
  \filldraw[fill=white,draw=confB,line width=1pt] (5.930,0.550) -- (6.636,0.550) -- (6.636,0.550) -- (6.645,0.539) -- (6.653,0.529) -- (6.661,0.519) -- (6.669,0.509) -- (6.677,0.500) -- (6.686,0.491) -- (6.694,0.482) -- (6.702,0.474) -- (6.710,0.466) -- (6.718,0.458) -- (6.727,0.451) -- (6.735,0.444) -- (6.743,0.437) -- (6.751,0.430) -- (6.759,0.424) -- (6.768,0.417) -- (6.776,0.411) -- (6.784,0.405) -- (6.792,0.400) -- (6.800,0.394) -- (6.809,0.389) -- (6.817,0.384) -- (6.825,0.379) -- (6.833,0.374) -- (6.833,-0.374) -- (6.833,-0.374) -- (6.825,-0.379) -- (6.817,-0.384) -- (6.809,-0.389) -- (6.800,-0.394) -- (6.792,-0.400) -- (6.784,-0.405) -- (6.776,-0.411) -- (6.768,-0.417) -- (6.759,-0.424) -- (6.751,-0.430) -- (6.743,-0.437) -- (6.735,-0.444) -- (6.727,-0.451) -- (6.718,-0.458) -- (6.710,-0.466) -- (6.702,-0.474) -- (6.694,-0.482) -- (6.686,-0.491) -- (6.677,-0.500) -- (6.669,-0.509) -- (6.661,-0.519) -- (6.653,-0.529) -- (6.645,-0.539) -- (6.636,-0.550) -- (5.930,-0.550) -- (5.930,-0.550) -- (5.922,-0.539) -- (5.914,-0.529) -- (5.905,-0.519) -- (5.897,-0.509) -- (5.889,-0.500) -- (5.881,-0.491) -- (5.873,-0.482) -- (5.864,-0.474) -- (5.856,-0.466) -- (5.848,-0.458) -- (5.840,-0.451) -- (5.832,-0.444) -- (5.823,-0.437) -- (5.815,-0.430) -- (5.807,-0.424) -- (5.799,-0.417) -- (5.791,-0.411) -- (5.782,-0.405) -- (5.774,-0.400) -- (5.766,-0.394) -- (5.758,-0.389) -- (5.750,-0.384) -- (5.741,-0.379) -- (5.733,-0.374) -- (5.733,0.374) -- (5.733,0.374) -- (5.741,0.379) -- (5.750,0.384) -- (5.758,0.389) -- (5.766,0.394) -- (5.774,0.400) -- (5.782,0.405) -- (5.791,0.411) -- (5.799,0.417) -- (5.807,0.424) -- (5.815,0.430) -- (5.823,0.437) -- (5.832,0.444) -- (5.840,0.451) -- (5.848,0.458) -- (5.856,0.466) -- (5.864,0.474) -- (5.873,0.482) -- (5.881,0.491) -- (5.889,0.500) -- (5.897,0.509) -- (5.905,0.519) -- (5.914,0.529) -- (5.922,0.539) -- (5.930,0.550) -- cycle;
  \filldraw[fill=white,draw=confArm,line width=1pt] (9.072,0.550) -- (9.097,0.588) -- (9.120,0.625) -- (9.140,0.663) -- (9.158,0.700) -- (9.174,0.738) -- (9.189,0.775) -- (9.202,0.812) -- (9.214,0.850) -- (9.225,0.887) -- (9.235,0.925) -- (9.245,0.962) -- (9.254,1.000) -- (9.262,1.038) -- (9.270,1.075) -- (9.277,1.112) -- (9.284,1.150) -- (9.290,1.188) -- (9.296,1.225) -- (9.301,1.262) -- (9.307,1.300) -- (9.312,1.337) -- (9.317,1.375) -- (9.321,1.413) -- (9.325,1.450) -- (9.524,1.450) -- (9.529,1.413) -- (9.533,1.375) -- (9.538,1.337) -- (9.543,1.300) -- (9.548,1.262) -- (9.554,1.225) -- (9.560,1.188) -- (9.566,1.150) -- (9.573,1.112) -- (9.580,1.075) -- (9.588,1.038) -- (9.596,1.000) -- (9.605,0.962) -- (9.614,0.925) -- (9.624,0.887) -- (9.636,0.850) -- (9.648,0.812) -- (9.661,0.775) -- (9.675,0.738) -- (9.692,0.700) -- (9.709,0.663) -- (9.730,0.625) -- (9.752,0.588) -- (9.778,0.550) -- cycle;
  \filldraw[fill=white,draw=confArm,line width=1pt] (9.072,-0.550) -- (9.097,-0.588) -- (9.120,-0.625) -- (9.140,-0.663) -- (9.158,-0.700) -- (9.174,-0.738) -- (9.189,-0.775) -- (9.202,-0.812) -- (9.214,-0.850) -- (9.225,-0.887) -- (9.235,-0.925) -- (9.245,-0.962) -- (9.254,-1.000) -- (9.262,-1.038) -- (9.270,-1.075) -- (9.277,-1.112) -- (9.284,-1.150) -- (9.290,-1.188) -- (9.296,-1.225) -- (9.301,-1.262) -- (9.307,-1.300) -- (9.312,-1.337) -- (9.317,-1.375) -- (9.321,-1.413) -- (9.325,-1.450) -- (9.524,-1.450) -- (9.529,-1.413) -- (9.533,-1.375) -- (9.538,-1.337) -- (9.543,-1.300) -- (9.548,-1.262) -- (9.554,-1.225) -- (9.560,-1.188) -- (9.566,-1.150) -- (9.573,-1.112) -- (9.580,-1.075) -- (9.588,-1.038) -- (9.596,-1.000) -- (9.605,-0.962) -- (9.614,-0.925) -- (9.624,-0.887) -- (9.636,-0.850) -- (9.648,-0.812) -- (9.661,-0.775) -- (9.675,-0.738) -- (9.692,-0.700) -- (9.709,-0.663) -- (9.730,-0.625) -- (9.752,-0.588) -- (9.778,-0.550) -- cycle;
  \filldraw[fill=white,draw=confArm,line width=1pt] (9.975,0.374) -- (10.008,0.356) -- (10.041,0.339) -- (10.075,0.325) -- (10.108,0.312) -- (10.141,0.300) -- (10.175,0.289) -- (10.208,0.280) -- (10.241,0.271) -- (10.275,0.263) -- (10.308,0.256) -- (10.341,0.249) -- (10.375,0.243) -- (10.408,0.238) -- (10.441,0.233) -- (10.475,0.229) -- (10.508,0.224) -- (10.541,0.221) -- (10.575,0.217) -- (10.608,0.214) -- (10.641,0.212) -- (10.675,0.209) -- (10.708,0.207) -- (10.741,0.205) -- (10.775,0.204) -- (10.775,-0.204) -- (10.741,-0.205) -- (10.708,-0.207) -- (10.675,-0.209) -- (10.641,-0.212) -- (10.608,-0.214) -- (10.575,-0.217) -- (10.541,-0.221) -- (10.508,-0.224) -- (10.475,-0.229) -- (10.441,-0.233) -- (10.408,-0.238) -- (10.375,-0.243) -- (10.341,-0.249) -- (10.308,-0.256) -- (10.275,-0.263) -- (10.241,-0.271) -- (10.208,-0.280) -- (10.175,-0.289) -- (10.141,-0.300) -- (10.108,-0.312) -- (10.075,-0.325) -- (10.041,-0.339) -- (10.008,-0.356) -- (9.975,-0.374) -- cycle;
  \filldraw[fill=white,draw=confB,line width=1pt] (9.072,0.550) -- (9.778,0.550) -- (9.778,0.550) -- (9.786,0.539) -- (9.794,0.529) -- (9.803,0.519) -- (9.811,0.509) -- (9.819,0.500) -- (9.827,0.491) -- (9.835,0.482) -- (9.844,0.474) -- (9.852,0.466) -- (9.860,0.458) -- (9.868,0.451) -- (9.876,0.444) -- (9.885,0.437) -- (9.893,0.430) -- (9.901,0.424) -- (9.909,0.417) -- (9.917,0.411) -- (9.926,0.405) -- (9.934,0.400) -- (9.942,0.394) -- (9.950,0.389) -- (9.958,0.384) -- (9.967,0.379) -- (9.975,0.374) -- (9.975,-0.374) -- (9.975,-0.374) -- (9.967,-0.379) -- (9.958,-0.384) -- (9.950,-0.389) -- (9.942,-0.394) -- (9.934,-0.400) -- (9.926,-0.405) -- (9.917,-0.411) -- (9.909,-0.417) -- (9.901,-0.424) -- (9.893,-0.430) -- (9.885,-0.437) -- (9.876,-0.444) -- (9.868,-0.451) -- (9.860,-0.458) -- (9.852,-0.466) -- (9.844,-0.474) -- (9.835,-0.482) -- (9.827,-0.491) -- (9.819,-0.500) -- (9.811,-0.509) -- (9.803,-0.519) -- (9.794,-0.529) -- (9.786,-0.539) -- (9.778,-0.550) -- (9.072,-0.550) -- (9.072,-0.550) -- (9.063,-0.539) -- (9.055,-0.529) -- (9.047,-0.519) -- (9.039,-0.509) -- (9.031,-0.500) -- (9.022,-0.491) -- (9.014,-0.482) -- (9.006,-0.474) -- (8.998,-0.466) -- (8.990,-0.458) -- (8.981,-0.451) -- (8.973,-0.444) -- (8.965,-0.437) -- (8.957,-0.430) -- (8.949,-0.424) -- (8.940,-0.417) -- (8.932,-0.411) -- (8.924,-0.405) -- (8.916,-0.400) -- (8.908,-0.394) -- (8.899,-0.389) -- (8.891,-0.384) -- (8.883,-0.379) -- (8.875,-0.374) -- (8.875,0.374) -- (8.875,0.374) -- (8.883,0.379) -- (8.891,0.384) -- (8.899,0.389) -- (8.908,0.394) -- (8.916,0.400) -- (8.924,0.405) -- (8.932,0.411) -- (8.940,0.417) -- (8.949,0.424) -- (8.957,0.430) -- (8.965,0.437) -- (8.973,0.444) -- (8.981,0.451) -- (8.990,0.458) -- (8.998,0.466) -- (9.006,0.474) -- (9.014,0.482) -- (9.022,0.491) -- (9.031,0.500) -- (9.039,0.509) -- (9.047,0.519) -- (9.055,0.529) -- (9.063,0.539) -- (9.072,0.550) -- cycle;
  \draw[black,line width=0.7pt] (1.571,-3.000) rectangle (10.996,3.000);
  \node[lab] at (4.712,2.450) {$h<-t$};
  \node[lab] at (7.854,2.450) {$h>t$};
  \node[lab] (lB) at (4.833,1.050) {$B$};
  \draw[ptr=confB] (lB) -- (6.123,0.100);
  \node[lab] (lU1) at (7.633,1.600) {$U_1$};
  \draw[ptr=confArm] (lU1) -- (6.283,1.000);
  \node[lab] (lU2) at (8.033,-1.050) {$U_2$};
  \draw[ptr=confArm] (lU2) -- (7.233,0.000);
  \node[lab] (lU3) at (4.933,-1.600) {$U_3$};
  \draw[ptr=confArm] (lU3) -- (6.283,-1.000);
\end{tikzpicture}%
\hspace{0.8cm}%
\begin{tikzpicture}[x=0.72cm,y=0.72cm,line join=round,
  lab/.style={font=\small,inner sep=1pt},
  vtx/.style={circle,draw=black,line width=0.5pt,inner sep=0pt,minimum size=6.5pt},
  bedge/.style={black!80,line width=0.6pt},
  cedge/.style={#1!85!black,line width=0.6pt}]
  \draw[black!40,line width=0.7pt] (1.571,-3.000) rectangle (10.996,3.000);
  \draw[bedge] (3.142,0) -- (3.142,1.150);
  \draw[bedge] (3.142,0) -- (3.142,-1.150);
  \draw[bedge] (3.142,0) -- (4.242,0.000);
  \draw[cedge=confP] (3.142,1.150) -- (2.3562,3.000);
  \draw[cedge=confM] (3.142,1.150) -- (4.7124,3.000);
  \draw[cedge=confM] (3.142,-1.150) -- (2.3562,-3.000);
  \draw[cedge=confP] (3.142,-1.150) -- (4.7124,-3.000);
  \draw[cedge=confM] (4.242,0.000) -- (4.7124,3.000);
  \draw[cedge=confP] (4.242,0.000) -- (4.7124,-3.000);
  \draw[bedge] (6.283,0) -- (6.283,1.150);
  \draw[bedge] (6.283,0) -- (6.283,-1.150);
  \draw[bedge] (6.283,0) -- (7.383,0.000);
  \draw[cedge=confM] (6.283,1.150) -- (4.7124,3.000);
  \draw[cedge=confP] (6.283,1.150) -- (7.854,3.000);
  \draw[cedge=confP] (6.283,-1.150) -- (4.7124,-3.000);
  \draw[cedge=confM] (6.283,-1.150) -- (7.854,-3.000);
  \draw[cedge=confP] (7.383,0.000) -- (7.854,3.000);
  \draw[cedge=confM] (7.383,0.000) -- (7.854,-3.000);
  \draw[bedge] (9.425,0) -- (9.425,1.150);
  \draw[bedge] (9.425,0) -- (9.425,-1.150);
  \draw[bedge] (9.425,0) -- (10.525,0.000);
  \draw[cedge=confP] (9.425,1.150) -- (7.854,3.000);
  \draw[cedge=confM] (9.425,1.150) -- (10.2102,3.000);
  \draw[cedge=confM] (9.425,-1.150) -- (7.854,-3.000);
  \draw[cedge=confP] (9.425,-1.150) -- (10.2102,-3.000);
  \draw[cedge=confM] (10.525,0.000) -- (10.2102,3.000);
  \draw[cedge=confP] (10.525,0.000) -- (10.2102,-3.000);
  \node[vtx,fill=confP] at (2.3562,3.000) {};
  \node[vtx,fill=confM] at (4.7124,3.000) {};
  \node[vtx,fill=confP] at (7.854,3.000) {};
  \node[vtx,fill=confM] at (10.2102,3.000) {};
  \node[vtx,fill=confM] at (2.3562,-3.000) {};
  \node[vtx,fill=confP] at (4.7124,-3.000) {};
  \node[vtx,fill=confM] at (7.854,-3.000) {};
  \node[vtx,fill=confP] at (10.2102,-3.000) {};
  \node[draw=confB,fill=white,line width=1pt,inner sep=0pt,minimum size=7.5pt] at (3.142,0) {};
  \node[vtx,fill=white,draw=confArm,line width=1pt] at (3.142,1.150) {};
  \node[vtx,fill=white,draw=confArm,line width=1pt] at (3.142,-1.150) {};
  \node[vtx,fill=white,draw=confArm,line width=1pt] at (4.242,0.000) {};
  \node[draw=confB,fill=white,line width=1pt,inner sep=0pt,minimum size=7.5pt] at (6.283,0) {};
  \node[vtx,fill=white,draw=confArm,line width=1pt] at (6.283,1.150) {};
  \node[vtx,fill=white,draw=confArm,line width=1pt] at (6.283,-1.150) {};
  \node[vtx,fill=white,draw=confArm,line width=1pt] at (7.383,0.000) {};
  \node[draw=confB,fill=white,line width=1pt,inner sep=0pt,minimum size=7.5pt] at (9.425,0) {};
  \node[vtx,fill=white,draw=confArm,line width=1pt] at (9.425,1.150) {};
  \node[vtx,fill=white,draw=confArm,line width=1pt] at (9.425,-1.150) {};
  \node[vtx,fill=white,draw=confArm,line width=1pt] at (10.525,0.000) {};
  \node[lab] (rB) at (5.133,0.750) {$B$};
  \draw[confB,line width=0.8pt,-{Stealth[length=4.5pt,width=3.6pt]},shorten >=1.5pt] (rB) -- (6.083,0.120);
  \node[lab,anchor=east] at (6.103,1.150) {$U_1$};
  \node[lab,anchor=north west] at (7.503,-0.100) {$U_2$};
  \node[lab,anchor=east] at (6.103,-1.150) {$U_3$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x={(0.0935cm,-0.0328cm)},y={(-0.0561cm,-0.0546cm)},z={(0.0000cm,-0.0885cm)},
  line cap=round,line join=round,
  p1/.style={draw=c1!#1!white},p1/.default=100,
  p2/.style={draw=c2!#1!white},p2/.default=100,
  p3/.style={draw=c3!#1!white},p3/.default=100,
  p4/.style={draw=c4!#1!white},p4/.default=100,
  p5/.style={draw=c5!#1!white},p5/.default=100,
  w0/.style={line width=0.20pt},w1/.style={line width=0.27pt},w2/.style={line width=0.35pt},w3/.style={line width=0.47pt},w4/.style={line width=0.63pt},
  w5/.style={line width=0.83pt},w6/.style={line width=1.11pt},w7/.style={line width=1.47pt},w8/.style={line width=1.96pt},w9/.style={line width=2.60pt}]
  \colorlet{c1}{LimeGreen}
  \colorlet{c2}{ForestGreen}
  \colorlet{c3}{OliveGreen}
  \colorlet{c4}{Sepia}
  \colorlet{c5}{Sepia!70!black}
  \begin{scope}[shift={(-493,-830,610)}]
  \draw[p2=48,w0]
 (13,4,33)--(13,4,34)
 (13,12,33)--(13,12,34)
 (13,20,17)--(13,20,18)
 (13,20,33)--(13,20,34)
 (13,28,17)--(13,28,18)
 (13,28,33)--(13,28,34)
 ;
  \draw[p3=48,w0]
 (0,19,17)--(1,19,17)
 (0,19,33)--(1,19,33)
 (0,27,17)--(1,27,17)
 (0,27,33)--(1,27,33)
 (2,29,15)--(3,29,15)
 (2,29,31)--(3,29,31)
 (10,29,7)--(11,29,7)
 (10,29,23)--(11,29,23)
 (10,29,39)--(11,29,39)
 ;
  \draw[p4=48,w0]
 (13,12,18)--(13,13,18)
 (13,28,2)--(13,29,2)
 ;
  \draw[p5=48,w0]
 (13,30,0)--(13,30,1)
 ;
  \draw[p2=48,w1]
 (2,11,31)--(2,11,33)
 (2,19,15)--(2,19,17)
 (2,19,31)--(2,19,33)
 (2,27,15)--(2,27,17)
 (2,27,31)--(2,27,33)
 (4,29,13)--(4,29,15)
 (4,29,29)--(4,29,31)
 (12,29,5)--(12,29,7)
 (12,29,21)--(12,29,23)
 (12,29,37)--(12,29,39)
 ;
  \draw[p3=48,w1]
 (1,19,17)--(2,19,17)
 (1,19,33)--(2,19,33)
 (1,27,17)--(2,27,17)
 (1,27,33)--(2,27,33)
 (2,11,33)--(3,11,33)
 (3,29,15)--(4,29,15)
 (3,29,31)--(4,29,31)
 (11,29,7)--(12,29,7)
 (11,29,23)--(12,29,23)
 (11,29,39)--(12,29,39)
 ;
  \draw[p4=48,w1]
 (13,13,18)--(13,15,18)
 (13,29,2)--(13,30,2)
 ;
  \draw[p5=48,w1]
 (13,30,1)--(13,30,2)
 ;
  \draw[p2=48,w2]
 (6,11,27)--(6,11,33)
 (6,19,11)--(6,19,17)
 (6,19,27)--(6,19,33)
 (6,27,11)--(6,27,17)
 (6,27,27)--(6,27,33)
 (8,29,9)--(8,29,15)
 (8,29,25)--(8,29,31)
 (10,3,27)--(10,3,33)
 (10,11,27)--(10,11,33)
 (10,19,11)--(10,19,17)
 (10,19,27)--(10,19,33)
 (10,27,11)--(10,27,17)
 (10,27,27)--(10,27,33)
 (12,29,9)--(12,29,15)
 (12,29,25)--(12,29,31)
 (13,0,30)--(13,0,34)
 (13,8,30)--(13,8,34)
 (13,16,14)--(13,16,18)
 (13,16,30)--(13,16,34)
 (13,24,14)--(13,24,18)
 (13,24,30)--(13,24,34)
 ;
  \draw[p3=48,w2]
 (2,19,17)--(5,19,17)
 (2,19,33)--(5,19,33)
 (2,27,17)--(5,27,17)
 (2,27,33)--(5,27,33)
 (3,11,33)--(6,11,33)
 (4,29,15)--(7,29,15)
 (4,29,31)--(7,29,31)
 (10,3,33)--(11,3,33)
 (12,29,7)--(13,29,7)--(13,30,7)
 (12,29,23)--(13,29,23)--(13,30,23)
 (12,29,39)--(13,29,39)--(13,30,39)
 ;
  \draw[p4=48,w2]
 (13,0,34)--(13,3,34)
 (13,15,18)--(13,16,18)
 ;
  \draw[p5=48,w2]
 (13,30,2)--(13,30,5)
 ;
  \draw[p3=48,w3]
 (5,19,17)--(7,19,17)
 (5,19,33)--(7,19,33)
 (5,27,17)--(7,27,17)
 (5,27,33)--(7,27,33)
 (6,11,33)--(9,11,33)
 (7,29,15)--(9,29,15)
 (7,29,31)--(9,29,31)
 (11,3,33)--(13,3,33)--(13,3,34)
 ;
  \draw[p4=48,w3]
 (13,16,18)--(13,19,18)
 ;
  \draw[p5=48,w3]
 (13,30,5)--(13,30,7)
 ;
  \draw[p3=48,w4]
 (7,19,17)--(13,19,17)--(13,19,18)
 (7,19,33)--(13,19,33)--(13,19,34)
 (7,27,17)--(13,27,17)--(13,27,18)
 (7,27,33)--(13,27,33)--(13,27,34)
 (9,11,33)--(13,11,33)--(13,11,34)
 (9,29,15)--(13,29,15)--(13,30,15)
 (9,29,31)--(13,29,31)--(13,30,31)
 ;
  \draw[p4=48,w4]
 (13,3,34)--(13,11,34)
 ;
  \draw[p5=48,w4]
 (13,30,7)--(13,30,15)
 ;
  \draw[p4=48,w5]
 (13,11,34)--(13,13,34)
 (13,19,18)--(13,27,18)
 ;
  \draw[p5=48,w5]
 (13,30,15)--(13,30,18)
 ;
  \draw[p4=48,w6]
 (13,13,34)--(13,27,34)
 (13,27,18)--(13,30,18)
 ;
  \draw[p4=48,w7]
 (13,27,34)--(13,30,34)
 ;
  \draw[p5=48,w7]
 (13,30,18)--(13,30,34)
 ;
  \draw[p5=48,w8]
 (13,30,34)--(13,30,45)
 ;
  \end{scope}
  \begin{scope}[shift={(-96,-107,15)}]
  \draw[p3=64,w0]
 (0,13,23)--(1,13,23)
 (0,13,39)--(1,13,39)
 (0,21,23)--(1,21,23)
 (0,21,39)--(1,21,39)
 (0,29,7)--(1,29,7)
 (0,29,23)--(1,29,23)
 (0,29,39)--(1,29,39)
 (8,29,15)--(9,29,15)
 (8,29,31)--(9,29,31)
 (8,29,47)--(9,29,47)
 ;
  \draw[p4=64,w0]
 (13,6,24)--(13,7,24)
 (13,22,8)--(13,23,8)
 ;
  \draw[p5=64,w0]
 (13,30,0)--(13,30,1)
 ;
  \draw[p1=64,w1]
 (3,12,22)--(3,13,22)--(3,13,23)
 (3,12,38)--(3,13,38)--(3,13,39)
 (3,20,22)--(3,21,22)--(3,21,23)
 (3,20,38)--(3,21,38)--(3,21,39)
 (3,28,6)--(3,29,6)--(3,29,7)
 (3,28,22)--(3,29,22)--(3,29,23)
 (3,28,38)--(3,29,38)--(3,29,39)
 (4,11,19)--(4,13,19)
 (4,11,21)--(4,13,21)
 (4,11,35)--(4,13,35)
 (4,11,37)--(4,13,37)
 (4,19,19)--(4,21,19)
 (4,19,21)--(4,21,21)
 (4,19,35)--(4,21,35)
 (4,19,37)--(4,21,37)
 (4,27,3)--(4,29,3)
 (4,27,5)--(4,29,5)
 (4,27,19)--(4,29,19)
 (4,27,21)--(4,29,21)
 (4,27,35)--(4,29,35)
 (4,27,37)--(4,29,37)
 (7,12,22)--(7,13,22)--(7,13,23)
 (7,12,38)--(7,13,38)--(7,13,39)
 (7,20,22)--(7,21,22)--(7,21,23)
 (7,20,38)--(7,21,38)--(7,21,39)
 (7,28,6)--(7,29,6)--(7,29,7)
 (7,28,22)--(7,29,22)--(7,29,23)
 (7,28,38)--(7,29,38)--(7,29,39)
 (8,11,19)--(8,13,19)
 (8,11,21)--(8,13,21)
 (8,11,35)--(8,13,35)
 (8,11,37)--(8,13,37)
 (8,19,19)--(8,21,19)
 (8,19,21)--(8,21,21)
 (8,19,35)--(8,21,35)
 (8,19,37)--(8,21,37)
 (8,27,3)--(8,29,3)
 (8,27,5)--(8,29,5)
 (8,27,19)--(8,29,19)
 (8,27,21)--(8,29,21)
 (8,27,35)--(8,29,35)
 (8,27,37)--(8,29,37)
 (11,4,38)--(11,5,38)--(11,5,39)
 (11,12,22)--(11,13,22)--(11,13,23)
 (11,12,38)--(11,13,38)--(11,13,39)
 (11,20,22)--(11,21,22)--(11,21,23)
 (11,20,38)--(11,21,38)--(11,21,39)
 (11,28,6)--(11,29,6)--(11,29,7)
 (11,28,14)--(11,29,14)--(11,29,15)
 (11,28,22)--(11,29,22)--(11,29,23)
 (11,28,30)--(11,29,30)--(11,29,31)
 (11,28,38)--(11,29,38)--(11,29,39)
 (11,28,46)--(11,29,46)--(11,29,47)
 (12,3,35)--(12,5,35)
 (12,3,37)--(12,5,37)
 (12,11,19)--(12,13,19)
 (12,11,21)--(12,13,21)
 (12,11,35)--(12,13,35)
 (12,11,37)--(12,13,37)
 (12,19,19)--(12,21,19)
 (12,19,21)--(12,21,21)
 (12,19,35)--(12,21,35)
 (12,19,37)--(12,21,37)
 (12,27,3)--(12,29,3)
 (12,27,5)--(12,29,5)
 (12,27,11)--(12,29,11)
 (12,27,13)--(12,29,13)
 (12,27,19)--(12,29,19)
 (12,27,21)--(12,29,21)
 (12,27,27)--(12,29,27)
 (12,27,29)--(12,29,29)
 (12,27,35)--(12,29,35)
 (12,27,37)--(12,29,37)
 (12,27,43)--(12,29,43)
 (12,27,45)--(12,29,45)
 (13,2,36)--(13,4,36)
 (13,2,38)--(13,4,38)
 (13,10,20)--(13,12,20)
 (13,10,22)--(13,12,22)
 (13,10,36)--(13,12,36)
 (13,10,38)--(13,12,38)
 (13,18,20)--(13,20,20)
 (13,18,22)--(13,20,22)
 (13,18,36)--(13,20,36)
 (13,18,38)--(13,20,38)
 (13,26,4)--(13,28,4)
 (13,26,6)--(13,28,6)
 (13,26,20)--(13,28,20)
 (13,26,22)--(13,28,22)
 (13,26,36)--(13,28,36)
 (13,26,38)--(13,28,38)
 ;
  \draw[p2=64,w1]
 (13,0,38)--(13,0,40)
 (13,8,22)--(13,8,24)
 (13,8,38)--(13,8,40)
 (13,16,22)--(13,16,24)
 (13,16,38)--(13,16,40)
 (13,24,6)--(13,24,8)
 (13,24,22)--(13,24,24)
 (13,24,38)--(13,24,40)
 ;
  \draw[p3=64,w1]
 (1,13,23)--(3,13,23)
 (1,13,39)--(3,13,39)
 (1,21,23)--(3,21,23)
 (1,21,39)--(3,21,39)
 (1,29,7)--(3,29,7)
 (1,29,23)--(3,29,23)
 (1,29,39)--(3,29,39)
 (9,29,15)--(11,29,15)
 (9,29,31)--(11,29,31)
 (9,29,47)--(11,29,47)
 ;
  \draw[p4=64,w1]
 (13,0,40)--(13,1,40)
 (13,7,24)--(13,8,24)
 (13,23,8)--(13,24,8)
 ;
  \draw[p5=64,w1]
 (13,30,1)--(13,30,3)
 ;
  \draw[p2=64,w2]
 (8,5,33)--(8,5,39)
 ;
  \draw[p3=64,w2]
 (3,13,23)--(4,13,23)
 (3,13,39)--(4,13,39)
 (3,21,23)--(4,21,23)
 (3,21,39)--(4,21,39)
 (3,29,7)--(4,29,7)
 (3,29,23)--(4,29,23)
 (3,29,39)--(4,29,39)
 (8,5,39)--(9,5,39)
 (11,29,15)--(12,29,15)
 (11,29,31)--(12,29,31)
 (11,29,47)--(12,29,47)
 ;
  \draw[p4=64,w2]
 (13,1,40)--(13,4,40)
 (13,8,24)--(13,11,24)
 (13,24,8)--(13,27,8)
 ;
  \draw[p5=64,w2]
 (13,30,3)--(13,30,7)
 ;
  \draw[p2=64,w3]
 (4,13,19)--(4,13,23)
 (4,13,35)--(4,13,39)
 (4,21,19)--(4,21,23)
 (4,21,35)--(4,21,39)
 (4,29,3)--(4,29,7)
 (4,29,19)--(4,29,23)
 (4,29,35)--(4,29,39)
 (8,13,17)--(8,13,23)
 (8,13,33)--(8,13,39)
 (8,21,17)--(8,21,23)
 (8,21,33)--(8,21,39)
 (8,29,1)--(8,29,7)
 (8,29,17)--(8,29,23)
 (8,29,33)--(8,29,39)
 (12,5,33)--(12,5,39)
 (12,13,17)--(12,13,23)
 (12,13,33)--(12,13,39)
 (12,21,17)--(12,21,23)
 (12,21,33)--(12,21,39)
 (12,29,1)--(12,29,7)
 (12,29,11)--(12,29,15)
 (12,29,17)--(12,29,23)
 (12,29,27)--(12,29,31)
 (12,29,33)--(12,29,39)
 (12,29,43)--(12,29,47)
 (13,4,34)--(13,4,40)
 (13,12,18)--(13,12,24)
 (13,12,34)--(13,12,40)
 (13,20,18)--(13,20,24)
 (13,20,34)--(13,20,40)
 (13,28,2)--(13,28,8)
 (13,28,18)--(13,28,24)
 (13,28,34)--(13,28,40)
 ;
  \draw[p3=64,w3]
 (4,13,23)--(5,13,23)
 (4,13,39)--(5,13,39)
 (4,21,23)--(5,21,23)
 (4,21,39)--(5,21,39)
 (4,29,7)--(5,29,7)
 (4,29,23)--(5,29,23)
 (4,29,39)--(5,29,39)
 (9,5,39)--(12,5,39)
 (12,29,15)--(13,29,15)
 (12,29,31)--(13,29,31)
 (12,29,47)--(13,29,47)
 ;
  \draw[p4=64,w3]
 (13,11,24)--(13,12,24)
 (13,27,8)--(13,28,8)
 ;
  \draw[p3=64,w4]
 (5,13,23)--(8,13,23)
 (5,13,39)--(8,13,39)
 (5,21,23)--(8,21,23)
 (5,21,39)--(8,21,39)
 (5,29,7)--(8,29,7)
 (5,29,23)--(8,29,23)
 (5,29,39)--(8,29,39)
 (12,5,39)--(13,5,39)--(13,5,40)
 (13,29,15)--(13,30,15)
 (13,29,31)--(13,30,31)
 (13,29,47)--(13,30,47)
 ;
  \draw[p4=64,w4]
 (13,4,40)--(13,5,40)
 (13,12,24)--(13,13,24)
 (13,28,8)--(13,30,8)
 ;
  \draw[p3=64,w5]
 (8,13,23)--(13,13,23)--(13,13,24)
 (8,13,39)--(13,13,39)--(13,13,40)
 (8,21,23)--(13,21,23)--(13,21,24)
 (8,21,39)--(13,21,39)--(13,21,40)
 (8,29,7)--(13,29,7)--(13,30,7)
 (8,29,23)--(13,29,23)--(13,30,23)
 (8,29,39)--(13,29,39)--(13,30,39)
 ;
  \draw[p4=64,w5]
 (13,5,40)--(13,12,40)
 ;
  \draw[p5=64,w5]
 (13,30,7)--(13,30,8)
 ;
  \draw[p4=64,w6]
 (13,12,40)--(13,19,40)
 (13,13,24)--(13,21,24)
 ;
  \draw[p5=64,w6]
 (13,30,8)--(13,30,23)
 ;
  \draw[p4=64,w7]
 (13,19,40)--(13,30,40)
 (13,21,24)--(13,30,24)
 ;
  \draw[p5=64,w7]
 (13,30,23)--(13,30,24)
 ;
  \draw[p5=64,w8]
 (13,30,24)--(13,30,40)
 ;
  \draw[p5=64,w9]
 (13,30,40)--(13,30,51)
 ;
  \end{scope}
  \begin{scope}[shift={(-9,-2,-90)}]
  \draw[p2=88,w0]
 (13,4,41)--(13,4,42)
 (13,4,57)--(13,4,58)
 (13,12,25)--(13,12,26)
 (13,12,41)--(13,12,42)
 (13,12,57)--(13,12,58)
 (13,20,25)--(13,20,26)
 (13,20,41)--(13,20,42)
 (13,20,57)--(13,20,58)
 (13,28,9)--(13,28,10)
 (13,28,25)--(13,28,26)
 (13,28,41)--(13,28,42)
 (13,28,57)--(13,28,58)
 ;
  \draw[p3=88,w0]
 (0,19,25)--(1,19,25)
 (0,19,41)--(1,19,41)
 (0,19,57)--(1,19,57)
 (0,27,9)--(1,27,9)
 (0,27,25)--(1,27,25)
 (0,27,41)--(1,27,41)
 (0,27,57)--(1,27,57)
 (2,29,7)--(3,29,7)
 (2,29,23)--(3,29,23)
 (2,29,39)--(3,29,39)
 (2,29,55)--(3,29,55)
 (10,29,15)--(11,29,15)
 (10,29,31)--(11,29,31)
 (10,29,47)--(11,29,47)
 ;
  \draw[p4=88,w0]
 (13,4,26)--(13,5,26)
 (13,20,10)--(13,21,10)
 ;
  \draw[p5=88,w0]
 (13,30,0)--(13,30,1)
 ;
  \draw[p1=88,w1]
 (1,18,24)--(1,19,24)--(1,19,25)
 (1,18,40)--(1,19,40)--(1,19,41)
 (1,18,56)--(1,19,56)--(1,19,57)
 (1,26,8)--(1,27,8)--(1,27,9)
 (1,26,24)--(1,27,24)--(1,27,25)
 (1,26,40)--(1,27,40)--(1,27,41)
 (1,26,56)--(1,27,56)--(1,27,57)
 (2,17,23)--(2,19,23)
 (2,17,39)--(2,19,39)
 (2,17,55)--(2,19,55)
 (2,25,7)--(2,27,7)
 (2,25,23)--(2,27,23)
 (2,25,39)--(2,27,39)
 (2,25,55)--(2,27,55)
 (3,28,6)--(3,29,6)--(3,29,7)
 (3,28,22)--(3,29,22)--(3,29,23)
 (3,28,38)--(3,29,38)--(3,29,39)
 (3,28,54)--(3,29,54)--(3,29,55)
 (4,27,5)--(4,29,5)
 (4,27,21)--(4,29,21)
 (4,27,37)--(4,29,37)
 (4,27,53)--(4,29,53)
 (5,10,24)--(5,11,24)--(5,11,25)
 (5,10,40)--(5,11,40)--(5,11,41)
 (5,10,56)--(5,11,56)--(5,11,57)
 (5,18,24)--(5,19,24)--(5,19,25)
 (5,18,40)--(5,19,40)--(5,19,41)
 (5,18,56)--(5,19,56)--(5,19,57)
 (5,26,8)--(5,27,8)--(5,27,9)
 (5,26,24)--(5,27,24)--(5,27,25)
 (5,26,40)--(5,27,40)--(5,27,41)
 (5,26,56)--(5,27,56)--(5,27,57)
 (6,9,21)--(6,11,21)
 (6,9,23)--(6,11,23)
 (6,9,37)--(6,11,37)
 (6,9,39)--(6,11,39)
 (6,9,53)--(6,11,53)
 (6,9,55)--(6,11,55)
 (6,17,21)--(6,19,21)
 (6,17,23)--(6,19,23)
 (6,17,37)--(6,19,37)
 (6,17,39)--(6,19,39)
 (6,17,53)--(6,19,53)
 (6,17,55)--(6,19,55)
 (6,25,5)--(6,27,5)
 (6,25,7)--(6,27,7)
 (6,25,21)--(6,27,21)
 (6,25,23)--(6,27,23)
 (6,25,37)--(6,27,37)
 (6,25,39)--(6,27,39)
 (6,25,53)--(6,27,53)
 (6,25,55)--(6,27,55)
 (7,28,6)--(7,29,6)--(7,29,7)
 (7,28,22)--(7,29,22)--(7,29,23)
 (7,28,38)--(7,29,38)--(7,29,39)
 (7,28,54)--(7,29,54)--(7,29,55)
 (8,27,3)--(8,29,3)
 (8,27,5)--(8,29,5)
 (8,27,19)--(8,29,19)
 (8,27,21)--(8,29,21)
 (8,27,35)--(8,29,35)
 (8,27,37)--(8,29,37)
 (8,27,51)--(8,29,51)
 (8,27,53)--(8,29,53)
 (9,10,24)--(9,11,24)--(9,11,25)
 (9,10,40)--(9,11,40)--(9,11,41)
 (9,10,56)--(9,11,56)--(9,11,57)
 (9,18,24)--(9,19,24)--(9,19,25)
 (9,18,40)--(9,19,40)--(9,19,41)
 (9,18,56)--(9,19,56)--(9,19,57)
 (9,26,8)--(9,27,8)--(9,27,9)
 (9,26,24)--(9,27,24)--(9,27,25)
 (9,26,40)--(9,27,40)--(9,27,41)
 (9,26,56)--(9,27,56)--(9,27,57)
 (10,9,21)--(10,11,21)
 (10,9,23)--(10,11,23)
 (10,9,37)--(10,11,37)
 (10,9,39)--(10,11,39)
 (10,9,53)--(10,11,53)
 (10,9,55)--(10,11,55)
 (10,17,21)--(10,19,21)
 (10,17,23)--(10,19,23)
 (10,17,37)--(10,19,37)
 (10,17,39)--(10,19,39)
 (10,17,53)--(10,19,53)
 (10,17,55)--(10,19,55)
 (10,25,5)--(10,27,5)
 (10,25,7)--(10,27,7)
 (10,25,21)--(10,27,21)
 (10,25,23)--(10,27,23)
 (10,25,37)--(10,27,37)
 (10,25,39)--(10,27,39)
 (10,25,53)--(10,27,53)
 (10,25,55)--(10,27,55)
 (11,28,6)--(11,29,6)--(11,29,7)
 (11,28,14)--(11,29,14)--(11,29,15)
 (11,28,22)--(11,29,22)--(11,29,23)
 (11,28,30)--(11,29,30)--(11,29,31)
 (11,28,38)--(11,29,38)--(11,29,39)
 (11,28,46)--(11,29,46)--(11,29,47)
 (11,28,54)--(11,29,54)--(11,29,55)
 (12,27,3)--(12,29,3)
 (12,27,5)--(12,29,5)
 (12,27,13)--(12,29,13)
 (12,27,19)--(12,29,19)
 (12,27,21)--(12,29,21)
 (12,27,29)--(12,29,29)
 (12,27,35)--(12,29,35)
 (12,27,37)--(12,29,37)
 (12,27,45)--(12,29,45)
 (12,27,51)--(12,29,51)
 (12,27,53)--(12,29,53)
 (13,2,40)--(13,3,40)--(13,3,41)
 (13,2,56)--(13,3,56)--(13,3,57)
 (13,6,24)--(13,8,24)
 (13,6,40)--(13,8,40)
 (13,6,56)--(13,8,56)
 (13,10,24)--(13,11,24)--(13,11,25)
 (13,10,40)--(13,11,40)--(13,11,41)
 (13,10,56)--(13,11,56)--(13,11,57)
 (13,14,24)--(13,16,24)
 (13,14,40)--(13,16,40)
 (13,14,56)--(13,16,56)
 (13,18,24)--(13,19,24)--(13,19,25)
 (13,18,40)--(13,19,40)--(13,19,41)
 (13,18,56)--(13,19,56)--(13,19,57)
 (13,22,8)--(13,24,8)
 (13,22,24)--(13,24,24)
 (13,22,40)--(13,24,40)
 (13,22,56)--(13,24,56)
 (13,26,8)--(13,27,8)--(13,27,9)
 (13,26,24)--(13,27,24)--(13,27,25)
 (13,26,40)--(13,27,40)--(13,27,41)
 (13,26,56)--(13,27,56)--(13,27,57)
 ;
  \draw[p2=88,w1]
 (2,11,23)--(2,11,25)
 (2,11,39)--(2,11,41)
 (2,11,55)--(2,11,57)
 ;
  \draw[p3=88,w1]
 (2,11,25)--(3,11,25)
 (2,11,41)--(3,11,41)
 (2,11,57)--(3,11,57)
 ;
  \draw[p4=88,w1]
 (13,5,26)--(13,7,26)
 (13,21,10)--(13,23,10)
 ;
  \draw[p5=88,w1]
 (13,30,1)--(13,30,3)
 ;
  \draw[p2=88,w2]
 (2,19,23)--(2,19,25)
 (2,19,39)--(2,19,41)
 (2,19,55)--(2,19,57)
 (2,27,7)--(2,27,9)
 (2,27,23)--(2,27,25)
 (2,27,39)--(2,27,41)
 (2,27,55)--(2,27,57)
 (4,29,5)--(4,29,7)
 (4,29,21)--(4,29,23)
 (4,29,37)--(4,29,39)
 (4,29,53)--(4,29,55)
 (10,3,35)--(10,3,41)
 (10,3,51)--(10,3,57)
 (12,29,13)--(12,29,15)
 (12,29,29)--(12,29,31)
 (12,29,45)--(12,29,47)
 (13,0,38)--(13,0,42)
 (13,0,54)--(13,0,58)
 (13,8,22)--(13,8,26)
 (13,8,38)--(13,8,42)
 (13,8,54)--(13,8,58)
 (13,16,22)--(13,16,26)
 (13,16,38)--(13,16,42)
 (13,16,54)--(13,16,58)
 (13,24,6)--(13,24,10)
 (13,24,22)--(13,24,26)
 (13,24,38)--(13,24,42)
 (13,24,54)--(13,24,58)
 ;
  \draw[p3=88,w2]
 (1,19,25)--(2,19,25)
 (1,19,41)--(2,19,41)
 (1,19,57)--(2,19,57)
 (1,27,9)--(2,27,9)
 (1,27,25)--(2,27,25)
 (1,27,41)--(2,27,41)
 (1,27,57)--(2,27,57)
 (3,11,25)--(5,11,25)
 (3,11,41)--(5,11,41)
 (3,11,57)--(5,11,57)
 (3,29,7)--(4,29,7)
 (3,29,23)--(4,29,23)
 (3,29,39)--(4,29,39)
 (3,29,55)--(4,29,55)
 (10,3,41)--(11,3,41)
 (10,3,57)--(11,3,57)
 (11,29,15)--(12,29,15)
 (11,29,31)--(12,29,31)
 (11,29,47)--(12,29,47)
 ;
  \draw[p4=88,w2]
 (13,0,42)--(13,3,42)
 (13,0,58)--(13,3,58)
 (13,7,26)--(13,8,26)
 (13,23,10)--(13,24,10)
 ;
  \draw[p5=88,w2]
 (13,30,3)--(13,30,7)
 ;
  \draw[p2=88,w3]
 (6,11,19)--(6,11,25)
 (6,11,35)--(6,11,41)
 (6,11,51)--(6,11,57)
 (6,19,19)--(6,19,25)
 (6,19,35)--(6,19,41)
 (6,19,51)--(6,19,57)
 (6,27,3)--(6,27,9)
 (6,27,19)--(6,27,25)
 (6,27,35)--(6,27,41)
 (6,27,51)--(6,27,57)
 (8,29,1)--(8,29,7)
 (8,29,17)--(8,29,23)
 (8,29,33)--(8,29,39)
 (8,29,49)--(8,29,55)
 (10,11,19)--(10,11,25)
 (10,11,35)--(10,11,41)
 (10,11,51)--(10,11,57)
 (10,19,19)--(10,19,25)
 (10,19,35)--(10,19,41)
 (10,19,51)--(10,19,57)
 (10,27,3)--(10,27,9)
 (10,27,19)--(10,27,25)
 (10,27,35)--(10,27,41)
 (10,27,51)--(10,27,57)
 (12,29,1)--(12,29,7)
 (12,29,17)--(12,29,23)
 (12,29,33)--(12,29,39)
 (12,29,49)--(12,29,55)
 ;
  \draw[p3=88,w3]
 (2,19,25)--(6,19,25)
 (2,19,41)--(6,19,41)
 (2,19,57)--(6,19,57)
 (2,27,9)--(6,27,9)
 (2,27,25)--(6,27,25)
 (2,27,41)--(6,27,41)
 (2,27,57)--(6,27,57)
 (4,29,7)--(8,29,7)
 (4,29,23)--(8,29,23)
 (4,29,39)--(8,29,39)
 (4,29,55)--(8,29,55)
 (5,11,25)--(6,11,25)
 (5,11,41)--(6,11,41)
 (5,11,57)--(6,11,57)
 (11,3,41)--(13,3,41)--(13,3,42)
 (11,3,57)--(13,3,57)--(13,3,58)
 (12,29,15)--(13,29,15)--(13,30,15)
 (12,29,31)--(13,29,31)--(13,30,31)
 (12,29,47)--(13,29,47)--(13,30,47)
 ;
  \draw[p4=88,w3]
 (13,8,26)--(13,11,26)
 (13,24,10)--(13,27,10)
 ;
  \draw[p3=88,w4]
 (6,11,25)--(10,11,25)
 (6,11,41)--(10,11,41)
 (6,11,57)--(10,11,57)
 (6,19,25)--(10,19,25)
 (6,19,41)--(10,19,41)
 (6,19,57)--(10,19,57)
 (6,27,9)--(10,27,9)
 (6,27,25)--(10,27,25)
 (6,27,41)--(10,27,41)
 (6,27,57)--(10,27,57)
 (8,29,7)--(12,29,7)
 (8,29,23)--(12,29,23)
 (8,29,39)--(12,29,39)
 (8,29,55)--(12,29,55)
 ;
  \draw[p4=88,w4]
 (13,3,42)--(13,8,42)
 (13,3,58)--(13,8,58)
 ;
  \draw[p3=88,w5]
 (10,11,25)--(13,11,25)--(13,11,26)
 (10,11,41)--(13,11,41)--(13,11,42)
 (10,11,57)--(13,11,57)--(13,11,58)
 (10,19,25)--(13,19,25)--(13,19,26)
 (10,19,41)--(13,19,41)--(13,19,42)
 (10,19,57)--(13,19,57)--(13,19,58)
 (10,27,9)--(13,27,9)--(13,27,10)
 (10,27,25)--(13,27,25)--(13,27,26)
 (10,27,41)--(13,27,41)--(13,27,42)
 (10,27,57)--(13,27,57)--(13,27,58)
 (12,29,7)--(13,29,7)--(13,30,7)
 (12,29,23)--(13,29,23)--(13,30,23)
 (12,29,39)--(13,29,39)--(13,30,39)
 (12,29,55)--(13,29,55)--(13,30,55)
 ;
  \draw[p4=88,w5]
 (13,8,42)--(13,11,42)
 (13,8,58)--(13,11,58)
 (13,11,26)--(13,16,26)
 ;
  \draw[p5=88,w5]
 (13,30,7)--(13,30,10)
 ;
  \draw[p4=88,w6]
 (13,11,42)--(13,19,42)
 (13,11,58)--(13,19,58)
 (13,16,26)--(13,21,26)
 (13,27,10)--(13,30,10)
 ;
  \draw[p5=88,w6]
 (13,30,10)--(13,30,12)
 ;
  \draw[p4=88,w7]
 (13,19,42)--(13,30,42)
 (13,19,58)--(13,30,58)
 (13,21,26)--(13,30,26)
 ;
  \draw[p5=88,w7]
 (13,30,12)--(13,30,26)
 ;
  \draw[p5=88,w8]
 (13,30,26)--(13,30,42)
 ;
  \draw[p5=88,w9]
 (13,30,42)--(13,30,62)
 ;
  \end{scope}
  \begin{scope}[shift={(44,119,-133)}]
  \draw[p3,w0]
 (0,7,15)--(1,7,15)
 (0,15,15)--(1,15,15)
 (8,15,7)--(9,15,7)
 (8,15,23)--(9,15,23)
 ;
  \draw[p4,w0]
 (13,0,16)--(13,1,16)
 ;
  \draw[p5,w0]
 (13,16,0)--(13,16,1)
 ;
  \draw[p1,w1]
 (3,6,14)--(3,7,14)--(3,7,15)
 (3,14,14)--(3,15,14)--(3,15,15)
 (4,5,11)--(4,7,11)
 (4,5,13)--(4,7,13)
 (4,13,11)--(4,15,11)
 (4,13,13)--(4,15,13)
 (7,6,14)--(7,7,14)--(7,7,15)
 (7,14,14)--(7,15,14)--(7,15,15)
 (8,5,11)--(8,7,11)
 (8,5,13)--(8,7,13)
 (8,13,11)--(8,15,11)
 (8,13,13)--(8,15,13)
 (11,6,14)--(11,7,14)--(11,7,15)
 (11,14,6)--(11,15,6)--(11,15,7)
 (11,14,14)--(11,15,14)--(11,15,15)
 (11,14,22)--(11,15,22)--(11,15,23)
 (12,5,11)--(12,7,11)
 (12,5,13)--(12,7,13)
 (12,13,3)--(12,15,3)
 (12,13,5)--(12,15,5)
 (12,13,11)--(12,15,11)
 (12,13,13)--(12,15,13)
 (12,13,19)--(12,15,19)
 (12,13,21)--(12,15,21)
 (13,4,12)--(13,6,12)
 (13,4,14)--(13,6,14)
 (13,12,12)--(13,14,12)
 (13,12,14)--(13,14,14)
 ;
  \draw[p2,w1]
 (13,2,14)--(13,2,16)
 (13,10,14)--(13,10,16)
 ;
  \draw[p3,w1]
 (1,7,15)--(3,7,15)
 (1,15,15)--(3,15,15)
 (9,15,7)--(11,15,7)
 (9,15,23)--(11,15,23)
 ;
  \draw[p4,w1]
 (13,1,16)--(13,2,16)
 ;
  \draw[p5,w1]
 (13,16,1)--(13,16,3)
 ;
  \draw[p3,w2]
 (3,7,15)--(4,7,15)
 (3,15,15)--(4,15,15)
 (11,15,7)--(12,15,7)
 (11,15,23)--(12,15,23)
 ;
  \draw[p4,w2]
 (13,2,16)--(13,5,16)
 ;
  \draw[p5,w2]
 (13,16,3)--(13,16,7)
 ;
  \draw[p2,w3]
 (4,7,11)--(4,7,15)
 (4,15,11)--(4,15,15)
 (8,7,9)--(8,7,15)
 (8,15,9)--(8,15,15)
 (12,7,9)--(12,7,15)
 (12,15,3)--(12,15,7)
 (12,15,9)--(12,15,15)
 (12,15,19)--(12,15,23)
 (13,6,10)--(13,6,16)
 (13,14,10)--(13,14,16)
 ;
  \draw[p3,w3]
 (4,7,15)--(5,7,15)
 (4,15,15)--(5,15,15)
 (12,15,7)--(13,15,7)
 (12,15,23)--(13,15,23)
 ;
  \draw[p4,w3]
 (13,5,16)--(13,6,16)
 ;
  \draw[p3,w4]
 (5,7,15)--(8,7,15)
 (5,15,15)--(8,15,15)
 (13,15,7)--(13,16,7)
 (13,15,23)--(13,16,23)
 ;
  \draw[p4,w4]
 (13,6,16)--(13,7,16)
 ;
  \draw[p5,w4]
 (13,16,7)--(13,16,14)
 ;
  \draw[p3,w5]
 (8,7,15)--(13,7,15)--(13,7,16)
 (8,15,15)--(13,15,15)--(13,16,15)
 ;
  \draw[p5,w5]
 (13,16,14)--(13,16,15)
 ;
  \draw[p4,w6]
 (13,7,16)--(13,16,16)
 ;
  \draw[p5,w6]
 (13,16,15)--(13,16,16)
 ;
  \draw[p5,w7]
 (13,16,16)--(13,16,24)
 ;
  \end{scope}
  \begin{scope}[shift={(160,251,-273)}]
  \draw[p3,w0]
 (0,7,23)--(1,7,23)
 (0,15,23)--(1,15,23)
 (0,23,7)--(1,23,7)
 (0,23,23)--(1,23,23)
 (8,23,15)--(9,23,15)
 (8,23,31)--(9,23,31)
 ;
  \draw[p4,w0]
 (13,0,24)--(13,1,24)
 (13,16,8)--(13,17,8)
 ;
  \draw[p5,w0]
 (13,24,0)--(13,24,1)
 ;
  \draw[p1,w1]
 (3,6,22)--(3,7,22)--(3,7,23)
 (3,14,22)--(3,15,22)--(3,15,23)
 (3,22,6)--(3,23,6)--(3,23,7)
 (3,22,22)--(3,23,22)--(3,23,23)
 (4,5,19)--(4,7,19)
 (4,5,21)--(4,7,21)
 (4,13,19)--(4,15,19)
 (4,13,21)--(4,15,21)
 (4,21,3)--(4,23,3)
 (4,21,5)--(4,23,5)
 (4,21,19)--(4,23,19)
 (4,21,21)--(4,23,21)
 (7,6,22)--(7,7,22)--(7,7,23)
 (7,14,22)--(7,15,22)--(7,15,23)
 (7,22,6)--(7,23,6)--(7,23,7)
 (7,22,22)--(7,23,22)--(7,23,23)
 (8,5,19)--(8,7,19)
 (8,5,21)--(8,7,21)
 (8,13,19)--(8,15,19)
 (8,13,21)--(8,15,21)
 (8,21,3)--(8,23,3)
 (8,21,5)--(8,23,5)
 (8,21,19)--(8,23,19)
 (8,21,21)--(8,23,21)
 (11,6,22)--(11,7,22)--(11,7,23)
 (11,14,22)--(11,15,22)--(11,15,23)
 (11,22,6)--(11,23,6)--(11,23,7)
 (11,22,14)--(11,23,14)--(11,23,15)
 (11,22,22)--(11,23,22)--(11,23,23)
 (11,22,30)--(11,23,30)--(11,23,31)
 (12,5,19)--(12,7,19)
 (12,5,21)--(12,7,21)
 (12,13,19)--(12,15,19)
 (12,13,21)--(12,15,21)
 (12,21,3)--(12,23,3)
 (12,21,5)--(12,23,5)
 (12,21,11)--(12,23,11)
 (12,21,13)--(12,23,13)
 (12,21,19)--(12,23,19)
 (12,21,21)--(12,23,21)
 (12,21,27)--(12,23,27)
 (12,21,29)--(12,23,29)
 (13,4,20)--(13,6,20)
 (13,4,22)--(13,6,22)
 (13,12,20)--(13,14,20)
 (13,12,22)--(13,14,22)
 (13,20,4)--(13,22,4)
 (13,20,6)--(13,22,6)
 (13,20,20)--(13,22,20)
 (13,20,22)--(13,22,22)
 ;
  \draw[p2,w1]
 (13,2,22)--(13,2,24)
 (13,10,22)--(13,10,24)
 (13,18,6)--(13,18,8)
 (13,18,22)--(13,18,24)
 ;
  \draw[p3,w1]
 (1,7,23)--(3,7,23)
 (1,15,23)--(3,15,23)
 (1,23,7)--(3,23,7)
 (1,23,23)--(3,23,23)
 (9,23,15)--(11,23,15)
 (9,23,31)--(11,23,31)
 ;
  \draw[p4,w1]
 (13,1,24)--(13,2,24)
 (13,17,8)--(13,18,8)
 ;
  \draw[p5,w1]
 (13,24,1)--(13,24,3)
 ;
  \draw[p3,w2]
 (3,7,23)--(4,7,23)
 (3,15,23)--(4,15,23)
 (3,23,7)--(4,23,7)
 (3,23,23)--(4,23,23)
 (11,23,15)--(12,23,15)
 (11,23,31)--(12,23,31)
 ;
  \draw[p4,w2]
 (13,2,24)--(13,5,24)
 (13,18,8)--(13,21,8)
 ;
  \draw[p5,w2]
 (13,24,3)--(13,24,7)
 ;
  \draw[p2,w3]
 (4,7,19)--(4,7,23)
 (4,15,19)--(4,15,23)
 (4,23,3)--(4,23,7)
 (4,23,19)--(4,23,23)
 (8,7,17)--(8,7,23)
 (8,15,17)--(8,15,23)
 (8,23,1)--(8,23,7)
 (8,23,17)--(8,23,23)
 (12,7,17)--(12,7,23)
 (12,15,17)--(12,15,23)
 (12,23,1)--(12,23,7)
 (12,23,11)--(12,23,15)
 (12,23,17)--(12,23,23)
 (12,23,27)--(12,23,31)
 (13,6,18)--(13,6,24)
 (13,14,18)--(13,14,24)
 (13,22,2)--(13,22,8)
 (13,22,18)--(13,22,24)
 ;
  \draw[p3,w3]
 (4,7,23)--(5,7,23)
 (4,15,23)--(5,15,23)
 (4,23,7)--(5,23,7)
 (4,23,23)--(5,23,23)
 (12,23,15)--(13,23,15)
 (12,23,31)--(13,23,31)
 ;
  \draw[p4,w3]
 (13,5,24)--(13,6,24)
 (13,21,8)--(13,22,8)
 ;
  \draw[p3,w4]
 (5,7,23)--(8,7,23)
 (5,15,23)--(8,15,23)
 (5,23,7)--(8,23,7)
 (5,23,23)--(8,23,23)
 (13,23,15)--(13,24,15)
 (13,23,31)--(13,24,31)
 ;
  \draw[p4,w4]
 (13,6,24)--(13,7,24)
 (13,22,8)--(13,24,8)
 ;
  \draw[p3,w5]
 (8,7,23)--(13,7,23)--(13,7,24)
 (8,15,23)--(13,15,23)--(13,15,24)
 (8,23,7)--(13,23,7)--(13,24,7)
 (8,23,23)--(13,23,23)--(13,24,23)
 ;
  \draw[p5,w5]
 (13,24,7)--(13,24,8)
 ;
  \draw[p4,w6]
 (13,7,24)--(13,15,24)
 ;
  \draw[p5,w6]
 (13,24,8)--(13,24,23)
 ;
  \draw[p4,w7]
 (13,15,24)--(13,24,24)
 ;
  \draw[p5,w7]
 (13,24,23)--(13,24,24)
 ;
  \draw[p5,w8]
 (13,24,24)--(13,24,32)
 ;
  \end{scope}
\end{tikzpicture}
